Standardizing Type Ia Supernova Absolute Magnitudes Using Gaussian Process Data Regression

We present a novel class of models for Type Ia supernova time-evolving spectral energy distributions (SED) and absolute magnitudes: they are each modeled as stochastic functions described by Gaussian processes. The values of the SED and absolute magnitudes are defined through well-defined regression prescriptions, so that data directly inform the models. As a proof of concept, we implement a model for synthetic photometry built from the spectrophotometric time series from the Nearby Supernova Factory. Absolute magnitudes at peak $B$ brightness are calibrated to 0.13 mag in the $g$-band and to as low as 0.09 mag in the $z=0.25$ blueshifted $i$-band, where the dispersion includes contributions from measurement uncertainties and peculiar velocities. The methodology can be applied to spectrophotometric time series of supernovae that span a range of redshifts to simultaneously standardize supernovae together with fitting cosmological parameters.

==> (inline-0) <==
\begin{array}{c}
      \mathbf{y} \\
      \mathbf{f}_\star
    \end{array}
  \right] \sim \mathcal{N}\left(
  \left[
      \begin{array}{c}
       m(X) \\
      m(X_\star)
    \end{array}
    \right]
    ,
    \left[
          \begin{array}{cc}
       K(X,X)+V & K(X,X_\star) \\
      K(X_\star,X) &K(X_\star,X_\star)
    \end{array}
\begin{deluxetable}{ccccccc}
\tablecolumns{7}
\tablewidth{0pc}
\tabletypesize{\tiny}
\tablecaption{True and Gaussian-process-inferred
peak absolute magnitudes from validation using the $z=0$ filter set with
a constant additive offset. In italics are supernovae that have data before two days pre-maximum with light curves that have at least eight points.
In bold are supernovae that have data before two-days pre-maximum and at least eight points in all light curves.\label{sample0:tab}} 
 \tablehead{
\colhead{}&\multicolumn{2}{c}{$g$}&\multicolumn{2}{c}{$r$}&\multicolumn{2}{c}{$i$}\\
\cline{2-3} \cline{4-5}  \cline{6-7}\\ 
\colhead{SN \#}&\colhead{true}&\colhead{inferred}&\colhead{true}&\colhead{inferred}&\colhead{true}&\colhead{inferred}
}
\startdata
    0&$\mathbf{  -15.23\pm   0.04}$ & $\mathbf{  -15.22\pm   0.06}$&$\mathbf{  -14.91\pm   0.05}$ & $\mathbf{  -14.90\pm   0.05}$&$\mathbf{  -14.19\pm   0.05}$ & $\mathbf{  -14.19\pm   0.09}$\\
    1&$\mathbf{  -15.12\pm   0.03}$ & $\mathbf{  -15.16\pm   0.06}$&$\mathbf{  -14.90\pm   0.03}$ & $\mathbf{  -14.93\pm   0.05}$&$\mathbf{  -14.18\pm   0.04}$ & $\mathbf{  -14.18\pm   0.07}$\\
    3&$\mathbf{  -15.25\pm   0.03}$ & $\mathbf{  -15.23\pm   0.07}$&$\mathbf{  -14.94\pm   0.03}$ & $\mathbf{  -14.92\pm   0.06}$&$\mathbf{  -14.25\pm   0.04}$ & $\mathbf{  -14.24\pm   0.06}$\\
    4&$\mathbf{  -15.08\pm   0.03}$ & $\mathbf{  -14.76\pm   0.07}$&$\mathbf{  -14.83\pm   0.04}$ & $\mathbf{  -14.53\pm   0.08}$&$\mathbf{  -14.17\pm   0.04}$ & $\mathbf{  -13.86\pm   0.08}$\\
    6&$\mathbf{  -15.29\pm   0.03}$ & $\mathbf{  -15.20\pm   0.13}$&$\mathbf{  -14.99\pm   0.03}$ & $\mathbf{  -14.88\pm   0.10}$&$\mathbf{  -14.32\pm   0.05}$ & $\mathbf{  -14.22\pm   0.13}$\\
    7&$\mathit{  -15.18\pm   0.03}$ & $\mathit{  -15.27\pm   0.08}$&$\mathit{  -14.90\pm   0.03}$ & $\mathit{  -14.97\pm   0.07}$&$\mathit{  -14.14\pm   0.03}$ & $\mathit{  -14.17\pm   0.07}$\\
    8&$\mathbf{  -15.22\pm   0.04}$ & $\mathbf{  -15.06\pm   0.05}$&$\mathbf{  -14.90\pm   0.04}$ & $\mathbf{  -14.70\pm   0.02}$&$\mathbf{  -14.25\pm   0.06}$ & $\mathbf{  -14.11\pm   0.07}$\\
    9&$\mathbf{  -15.16\pm   0.02}$ & $\mathbf{  -15.23\pm   0.08}$&$\mathbf{  -14.84\pm   0.03}$ & $\mathbf{  -14.93\pm   0.07}$&$\mathbf{  -14.13\pm   0.04}$ & $\mathbf{  -14.19\pm   0.08}$\\
   10&$\mathbf{  -15.29\pm   0.03}$ & $\mathbf{  -15.17\pm   0.08}$&$\mathit{  -15.00\pm   0.03}$ & $\mathit{  -14.90\pm   0.05}$&$\mathbf{  -14.39\pm   0.04}$ & $\mathbf{  -14.25\pm   0.07}$\\
   12&$\mathbf{  -15.22\pm   0.03}$ & $\mathbf{  -15.09\pm   0.07}$&$\mathbf{  -14.94\pm   0.03}$ & $\mathbf{  -14.86\pm   0.08}$&$\mathbf{  -14.29\pm   0.04}$ & $\mathbf{  -14.17\pm   0.08}$\\
   13&$\mathit{  -14.63\pm   0.04}$ & $\mathit{  -14.97\pm   0.08}$&$\mathit{  -14.41\pm   0.04}$ & $\mathit{  -14.76\pm   0.05}$&$\mathit{  -13.78\pm   0.05}$ & $\mathit{  -14.12\pm   0.06}$\\
   14&$\mathbf{  -14.91\pm   0.02}$ & $\mathbf{  -14.96\pm   0.11}$&$\mathbf{  -14.74\pm   0.02}$ & $\mathbf{  -14.75\pm   0.08}$&$\mathbf{  -14.14\pm   0.03}$ & $\mathbf{  -14.18\pm   0.07}$\\
   16&$\mathbf{  -15.15\pm   0.03}$ & $\mathbf{  -15.11\pm   0.09}$&$\mathbf{  -14.88\pm   0.03}$ & $\mathbf{  -14.82\pm   0.07}$&$\mathbf{  -14.23\pm   0.04}$ & $\mathbf{  -14.19\pm   0.09}$\\
   17&$\mathbf{  -15.33\pm   0.04}$ & $\mathbf{  -15.12\pm   0.08}$&$\mathbf{  -15.00\pm   0.04}$ & $\mathbf{  -14.87\pm   0.08}$&$\mathbf{  -14.39\pm   0.04}$ & $\mathbf{  -14.20\pm   0.09}$\\
   19&$\mathit{  -14.01\pm   0.04}$ & $\mathit{  -14.55\pm   0.09}$&$\mathit{  -14.05\pm   0.04}$ & $\mathit{  -14.60\pm   0.05}$&$\mathit{  -13.42\pm   0.05}$ & $\mathit{  -13.98\pm   0.06}$\\
   21&$\mathbf{  -14.61\pm   0.02}$ & $\mathbf{  -14.70\pm   0.05}$&$\mathbf{  -14.51\pm   0.03}$ & $\mathbf{  -14.63\pm   0.04}$&$\mathbf{  -14.00\pm   0.04}$ & $\mathbf{  -14.13\pm   0.05}$\\
   22&$\mathit{  -15.43\pm   0.03}$ & $\mathit{  -15.21\pm   0.09}$&$\mathit{  -15.15\pm   0.03}$ & $\mathit{  -14.93\pm   0.08}$&$\mathit{  -14.45\pm   0.04}$ & $\mathit{  -14.21\pm   0.10}$\\
   24&$\mathbf{  -14.79\pm   0.03}$ & $\mathbf{  -14.86\pm   0.07}$&$\mathbf{  -14.66\pm   0.03}$ & $\mathbf{  -14.73\pm   0.06}$&$\mathbf{  -14.02\pm   0.03}$ & $\mathbf{  -14.10\pm   0.07}$\\
   27&$\mathbf{  -15.42\pm   0.05}$ & $\mathbf{  -15.47\pm   0.05}$&$\mathbf{  -15.05\pm   0.05}$ & $\mathbf{  -15.09\pm   0.03}$&$\mathbf{  -14.34\pm   0.06}$ & $\mathbf{  -14.38\pm   0.07}$\\
   30&$\mathbf{  -15.10\pm   0.02}$ & $\mathbf{  -15.14\pm   0.07}$&$\mathbf{  -14.86\pm   0.03}$ & $\mathbf{  -14.95\pm   0.05}$&$\mathbf{  -14.30\pm   0.04}$ & $\mathbf{  -14.38\pm   0.09}$\\
   33&$\mathit{  -15.14\pm   0.03}$ & $\mathit{  -15.14\pm   0.11}$&$\mathit{  -14.87\pm   0.03}$ & $\mathit{  -14.84\pm   0.09}$&$\mathit{  -14.21\pm   0.04}$ & $\mathit{  -14.18\pm   0.11}$\\
   36&$\mathit{  -15.30\pm   0.03}$ & $\mathit{  -14.68\pm   0.06}$&$\mathit{  -15.16\pm   0.04}$ & $\mathit{  -14.58\pm   0.04}$&$\mathit{  -14.94\pm   0.05}$ & $\mathit{  -14.30\pm   0.05}$\\
   38&$\mathbf{  -15.41\pm   0.03}$ & $\mathbf{  -15.36\pm   0.06}$&$\mathbf{  -15.04\pm   0.03}$ & $\mathbf{  -14.98\pm   0.06}$&$\mathbf{  -14.37\pm   0.05}$ & $\mathbf{  -14.32\pm   0.05}$\\
   39&$\mathbf{  -15.34\pm   0.03}$ & $\mathbf{  -15.34\pm   0.05}$&$\mathbf{  -14.94\pm   0.03}$ & $\mathbf{  -14.97\pm   0.04}$&$\mathbf{  -14.30\pm   0.04}$ & $\mathbf{  -14.30\pm   0.04}$\\
   43&$\mathit{  -15.34\pm   0.04}$ & $\mathit{  -15.31\pm   0.07}$&$\mathit{  -15.03\pm   0.05}$ & $\mathit{  -14.99\pm   0.05}$&$\mathit{  -14.45\pm   0.06}$ & $\mathit{  -14.40\pm   0.09}$\\
   45&$\mathit{  -15.47\pm   0.06}$ & $\mathit{  -15.34\pm   0.09}$&$\mathit{  -15.10\pm   0.07}$ & $\mathit{  -14.97\pm   0.07}$&$\mathit{  -14.37\pm   0.09}$ & $\mathit{  -14.22\pm   0.13}$\\
   47&$\mathbf{  -15.02\pm   0.03}$ & $\mathbf{  -15.09\pm   0.06}$&$\mathbf{  -14.85\pm   0.03}$ & $\mathbf{  -14.89\pm   0.06}$&$\mathbf{  -14.21\pm   0.04}$ & $\mathbf{  -14.29\pm   0.08}$\\
   49&$\mathbf{  -15.07\pm   0.03}$ & $\mathbf{  -15.22\pm   0.09}$&$\mathbf{  -14.77\pm   0.03}$ & $\mathbf{  -14.91\pm   0.07}$&$\mathbf{  -14.14\pm   0.04}$ & $\mathbf{  -14.26\pm   0.08}$\\
   54&$\mathit{  -15.37\pm   0.05}$ & $\mathit{  -15.21\pm   0.08}$&$\mathit{  -15.07\pm   0.04}$ & $\mathit{  -14.92\pm   0.06}$&$\mathit{  -14.22\pm   0.05}$ & $\mathit{  -14.06\pm   0.09}$\\
   55&$\mathbf{  -15.05\pm   0.03}$ & $\mathbf{  -15.21\pm   0.07}$&$\mathbf{  -14.76\pm   0.03}$ & $\mathbf{  -14.94\pm   0.05}$&$\mathbf{  -14.13\pm   0.05}$ & $\mathbf{  -14.31\pm   0.05}$\\
   57&$\mathbf{  -15.41\pm   0.03}$ & $\mathbf{  -15.20\pm   0.05}$&$\mathbf{  -15.10\pm   0.03}$ & $\mathbf{  -14.95\pm   0.04}$&$\mathbf{  -14.46\pm   0.04}$ & $\mathbf{  -14.31\pm   0.09}$\\
   59&$\mathbf{  -15.10\pm   0.03}$ & $\mathbf{  -15.11\pm   0.07}$&$\mathbf{  -14.88\pm   0.03}$ & $\mathbf{  -14.87\pm   0.07}$&$\mathbf{  -14.24\pm   0.04}$ & $\mathbf{  -14.24\pm   0.09}$\\
   62&$\mathbf{  -15.25\pm   0.03}$ & $\mathbf{  -15.29\pm   0.07}$&$\mathbf{  -14.92\pm   0.03}$ & $\mathbf{  -14.96\pm   0.05}$&$\mathbf{  -14.38\pm   0.05}$ & $\mathbf{  -14.41\pm   0.07}$\\
   63&$\mathit{  -14.95\pm   0.04}$ & $\mathit{  -14.92\pm   0.08}$&$\mathit{  -14.76\pm   0.03}$ & $\mathit{  -14.76\pm   0.07}$&$\mathit{  -14.16\pm   0.04}$ & $\mathit{  -14.14\pm   0.06}$\\
   66&$\mathbf{  -14.87\pm   0.03}$ & $\mathbf{  -14.93\pm   0.08}$&$\mathbf{  -14.69\pm   0.03}$ & $\mathbf{  -14.74\pm   0.05}$&$\mathbf{  -13.96\pm   0.04}$ & $\mathbf{  -14.05\pm   0.06}$\\
   67&$\mathbf{  -15.52\pm   0.04}$ & $\mathbf{  -15.30\pm   0.09}$&$\mathbf{  -15.23\pm   0.05}$ & $\mathbf{  -15.04\pm   0.08}$&$\mathbf{  -14.64\pm   0.05}$ & $\mathbf{  -14.45\pm   0.12}$\\
   69&$\mathbf{  -15.09\pm   0.04}$ & $\mathbf{  -15.20\pm   0.08}$&$\mathbf{  -14.84\pm   0.05}$ & $\mathbf{  -14.96\pm   0.10}$&$\mathbf{  -14.16\pm   0.05}$ & $\mathbf{  -14.27\pm   0.11}$\\
   70&$\mathit{  -14.85\pm   0.03}$ & $\mathit{  -15.12\pm   0.09}$&$\mathit{  -14.61\pm   0.04}$ & $\mathit{  -14.77\pm   0.08}$&$\mathit{  -13.85\pm   0.04}$ & $\mathit{  -14.11\pm   0.08}$\\
   71&$\mathit{  -15.02\pm   0.03}$ & $\mathit{  -14.91\pm   0.10}$&$\mathit{  -14.84\pm   0.03}$ & $\mathit{  -14.73\pm   0.06}$&$\mathit{  -14.12\pm   0.04}$ & $\mathit{  -14.02\pm   0.11}$\\
   73&$\mathit{  -15.24\pm   0.03}$ & $\mathit{  -15.09\pm   0.09}$&$\mathit{  -14.99\pm   0.04}$ & $\mathit{  -14.86\pm   0.07}$&$\mathit{  -14.38\pm   0.04}$ & $\mathit{  -14.21\pm   0.10}$\\
   74&$\mathit{  -14.74\pm   0.03}$ & $\mathit{  -14.79\pm   0.06}$&$\mathit{  -14.56\pm   0.03}$ & $\mathit{  -14.61\pm   0.04}$&$\mathit{  -13.96\pm   0.04}$ & $\mathit{  -14.02\pm   0.07}$\\
   76&$\mathit{  -15.13\pm   0.04}$ & $\mathit{  -15.19\pm   0.06}$&$\mathit{  -14.90\pm   0.06}$ & $\mathit{  -14.94\pm   0.07}$&$\mathit{  -14.18\pm   0.08}$ & $\mathit{  -14.22\pm   0.06}$\\
   79&$\mathbf{  -14.82\pm   0.04}$ & $\mathbf{  -14.99\pm   0.11}$&$\mathbf{  -14.64\pm   0.04}$ & $\mathbf{  -14.82\pm   0.07}$&$\mathbf{  -13.94\pm   0.05}$ & $\mathbf{  -14.14\pm   0.10}$\\
   81&$\mathbf{  -15.15\pm   0.02}$ & $\mathbf{  -15.07\pm   0.09}$&$\mathbf{  -14.96\pm   0.03}$ & $\mathbf{  -14.89\pm   0.07}$&$\mathbf{  -14.32\pm   0.03}$ & $\mathbf{  -14.23\pm   0.06}$\\
   82&$\mathbf{  -15.20\pm   0.03}$ & $\mathbf{  -15.20\pm   0.09}$&$\mathbf{  -14.90\pm   0.02}$ & $\mathbf{  -14.90\pm   0.09}$&$\mathbf{  -14.23\pm   0.04}$ & $\mathbf{  -14.20\pm   0.10}$\\
   84&$\mathit{  -15.03\pm   0.03}$ & $\mathit{  -14.85\pm   0.06}$&$\mathit{  -14.80\pm   0.03}$ & $\mathit{  -14.63\pm   0.04}$&$\mathit{  -14.21\pm   0.03}$ & $\mathit{  -14.04\pm   0.05}$\\
   85&$\mathbf{  -14.97\pm   0.02}$ & $\mathbf{  -15.06\pm   0.04}$&$\mathbf{  -14.66\pm   0.03}$ & $\mathbf{  -14.74\pm   0.04}$&$\mathbf{  -14.03\pm   0.03}$ & $\mathbf{  -14.12\pm   0.05}$\\
   88&$\mathbf{  -15.44\pm   0.03}$ & $\mathbf{  -15.23\pm   0.06}$&$\mathbf{  -15.16\pm   0.03}$ & $\mathbf{  -14.96\pm   0.07}$&$\mathbf{  -14.56\pm   0.04}$ & $\mathbf{  -14.38\pm   0.08}$\\
   89&$\mathbf{  -15.40\pm   0.03}$ & $\mathbf{  -15.31\pm   0.06}$&$\mathbf{  -15.07\pm   0.03}$ & $\mathbf{  -15.01\pm   0.04}$&$\mathbf{  -14.37\pm   0.04}$ & $\mathbf{  -14.26\pm   0.07}$\\
   90&$\mathbf{  -15.00\pm   0.03}$ & $\mathbf{  -15.21\pm   0.08}$&$\mathbf{  -14.74\pm   0.03}$ & $\mathbf{  -14.95\pm   0.07}$&$\mathbf{  -14.04\pm   0.03}$ & $\mathbf{  -14.21\pm   0.08}$\\
   91&$\mathbf{  -15.01\pm   0.04}$ & $\mathbf{  -15.18\pm   0.07}$&$\mathbf{  -14.75\pm   0.04}$ & $\mathbf{  -14.90\pm   0.05}$&$\mathbf{  -14.08\pm   0.05}$ & $\mathbf{  -14.22\pm   0.07}$\\
   94&$\mathbf{  -15.02\pm   0.03}$ & $\mathbf{  -15.20\pm   0.05}$&$\mathbf{  -14.71\pm   0.03}$ & $\mathbf{  -14.94\pm   0.05}$&$\mathbf{  -14.01\pm   0.04}$ & $\mathbf{  -14.23\pm   0.04}$\\
   95&$\mathbf{  -15.32\pm   0.03}$ & $\mathbf{  -15.34\pm   0.04}$&$\mathbf{  -15.03\pm   0.03}$ & $\mathbf{  -15.05\pm   0.03}$&$\mathbf{  -14.30\pm   0.03}$ & $\mathbf{  -14.31\pm   0.05}$\\
   96&$\mathit{  -14.91\pm   0.03}$ & $\mathit{  -15.13\pm   0.08}$&$\mathit{  -14.67\pm   0.04}$ & $\mathit{  -14.88\pm   0.06}$&$\mathit{  -13.87\pm   0.04}$ & $\mathit{  -14.08\pm   0.10}$\\
   97&$\mathit{  -14.75\pm   0.03}$ & $\mathit{  -14.85\pm   0.07}$&$\mathit{  -14.63\pm   0.02}$ & $\mathit{  -14.71\pm   0.05}$&$\mathit{  -13.85\pm   0.04}$ & $\mathit{  -13.97\pm   0.06}$\\
   98&$\mathbf{  -14.59\pm   0.03}$ & $\mathbf{  -14.94\pm   0.07}$&$\mathbf{  -14.55\pm   0.03}$ & $\mathbf{  -14.85\pm   0.04}$&$\mathbf{  -13.99\pm   0.03}$ & $\mathbf{  -14.38\pm   0.07}$\\
   99&$\mathit{  -13.96\pm   0.03}$ & $\mathit{  -14.21\pm   0.03}$&$\mathit{  -14.16\pm   0.03}$ & $\mathit{  -14.34\pm   0.03}$&$\mathit{  -13.63\pm   0.03}$ & $\mathit{  -13.89\pm   0.04}$\\
  100&$\mathbf{  -15.01\pm   0.03}$ & $\mathbf{  -15.09\pm   0.05}$&$\mathbf{  -14.77\pm   0.03}$ & $\mathbf{  -14.84\pm   0.04}$&$\mathbf{  -14.07\pm   0.03}$ & $\mathbf{  -14.12\pm   0.06}$\\
  102&$\mathbf{  -14.79\pm   0.03}$ & $\mathbf{  -14.76\pm   0.09}$&$\mathbf{  -14.69\pm   0.03}$ & $\mathbf{  -14.64\pm   0.07}$&$\mathbf{  -14.08\pm   0.04}$ & $\mathbf{  -14.07\pm   0.10}$\\
  103&$\mathbf{  -14.92\pm   0.03}$ & $\mathbf{  -14.93\pm   0.09}$&$\mathbf{  -14.69\pm   0.04}$ & $\mathbf{  -14.71\pm   0.05}$&$\mathbf{  -14.15\pm   0.04}$ & $\mathbf{  -14.13\pm   0.05}$\\
  105&$\mathbf{  -15.12\pm   0.03}$ & $\mathbf{  -15.06\pm   0.10}$&$\mathbf{  -14.91\pm   0.03}$ & $\mathbf{  -14.84\pm   0.10}$&$\mathbf{  -14.23\pm   0.04}$ & $\mathbf{  -14.18\pm   0.12}$\\
  107&$\mathbf{  -15.15\pm   0.03}$ & $\mathbf{  -14.88\pm   0.05}$&$\mathbf{  -14.89\pm   0.03}$ & $\mathbf{  -14.66\pm   0.06}$&$\mathbf{  -14.27\pm   0.04}$ & $\mathbf{  -14.00\pm   0.07}$\\
  108&$\mathbf{  -15.32\pm   0.05}$ & $\mathbf{  -15.26\pm   0.08}$&$\mathbf{  -15.00\pm   0.06}$ & $\mathbf{  -14.93\pm   0.06}$&$\mathbf{  -14.31\pm   0.06}$ & $\mathbf{  -14.26\pm   0.07}$\\
  109&$\mathbf{  -15.18\pm   0.03}$ & $\mathbf{  -15.18\pm   0.09}$&$\mathbf{  -14.89\pm   0.03}$ & $\mathbf{  -14.93\pm   0.08}$&$\mathbf{  -14.29\pm   0.04}$ & $\mathbf{  -14.33\pm   0.11}$\\
  111&$\mathit{  -15.08\pm   0.02}$ & $\mathit{  -15.13\pm   0.11}$&$\mathit{  -14.76\pm   0.03}$ & $\mathit{  -14.85\pm   0.08}$&$\mathit{  -14.04\pm   0.04}$ & $\mathit{  -14.08\pm   0.09}$\\
  112&$\mathbf{  -14.71\pm   0.04}$ & $\mathbf{  -14.66\pm   0.08}$&$\mathbf{  -14.61\pm   0.04}$ & $\mathbf{  -14.59\pm   0.05}$&$\mathbf{  -14.10\pm   0.06}$ & $\mathbf{  -14.09\pm   0.05}$\\
  113&$\mathit{  -14.77\pm   0.03}$ & $\mathit{  -14.87\pm   0.07}$&$\mathit{  -14.65\pm   0.03}$ & $\mathit{  -14.73\pm   0.06}$&$\mathit{  -13.97\pm   0.04}$ & $\mathit{  -14.07\pm   0.07}$\\
  114&$\mathbf{  -14.86\pm   0.03}$ & $\mathbf{  -14.95\pm   0.09}$&$\mathbf{  -14.59\pm   0.04}$ & $\mathbf{  -14.70\pm   0.07}$&$\mathbf{  -13.92\pm   0.05}$ & $\mathbf{  -14.10\pm   0.12}$\\
  115&$\mathbf{  -15.52\pm   0.03}$ & $\mathbf{  -15.30\pm   0.11}$&$\mathbf{  -15.21\pm   0.04}$ & $\mathbf{  -15.02\pm   0.09}$&$\mathbf{  -14.65\pm   0.04}$ & $\mathbf{  -14.38\pm   0.11}$\\
  116&$\mathit{  -14.53\pm   0.05}$ & $\mathit{  -14.93\pm   0.07}$&$\mathit{  -14.33\pm   0.05}$ & $\mathit{  -14.71\pm   0.04}$&$\mathit{  -13.81\pm   0.06}$ & $\mathit{  -14.20\pm   0.09}$\\
  117&$\mathbf{  -15.26\pm   0.04}$ & $\mathbf{  -15.21\pm   0.07}$&$\mathbf{  -14.98\pm   0.04}$ & $\mathbf{  -14.93\pm   0.07}$&$\mathbf{  -14.21\pm   0.06}$ & $\mathbf{  -14.12\pm   0.11}$\\
  118&$\mathbf{  -15.32\pm   0.04}$ & $\mathbf{  -15.19\pm   0.09}$&$\mathbf{  -15.04\pm   0.05}$ & $\mathbf{  -14.93\pm   0.07}$&$\mathbf{  -14.38\pm   0.05}$ & $\mathbf{  -14.25\pm   0.12}$\\
\enddata
\end{deluxetable}

\begin{deluxetable}{ccccccccc}
\tablecolumns{9}
\tablewidth{0pc}
\tabletypesize{\tiny}
\tablecaption{True and inferred peak absolute magnitudes from validation using the  $z=0.25$ filter set. \label{sample025:tab}} 
 \tablehead{
\colhead{}&\multicolumn{2}{c}{$g$}&\multicolumn{2}{c}{$r$}&\multicolumn{2}{c}{$i$}&\multicolumn{2}{c}{$z$}\\
\cline{2-3} \cline{4-5}  \cline{6-7} \cline{8-9}\\ 
\colhead{SN \#}&\colhead{true}&\colhead{inferred}&\colhead{true}&\colhead{inferred}&\colhead{true}&\colhead{inferred}&\colhead{true}&\colhead{inferred}
}
\startdata
    0&$\mathbf{  -15.07\pm   0.07}$ & $\mathbf{  -15.07\pm   0.09}$&$\mathbf{  -15.08\pm   0.04}$ & $\mathbf{  -15.11\pm   0.07}$&$\mathbf{  -14.94\pm   0.04}$ & $\mathbf{  -14.95\pm   0.05}$&$\mathbf{  -14.08\pm   0.05}$ & $\mathbf{  -14.09\pm   0.06}$\\
    1&$\mathbf{  -14.88\pm   0.05}$ & $\mathbf{  -14.85\pm   0.09}$&$\mathbf{  -15.01\pm   0.02}$ & $\mathbf{  -14.94\pm   0.06}$&$\mathbf{  -14.92\pm   0.03}$ & $\mathbf{  -14.90\pm   0.05}$&$\mathbf{  -14.05\pm   0.03}$ & $\mathbf{  -14.05\pm   0.05}$\\
    3&$\mathbf{  -15.11\pm   0.05}$ & $\mathbf{  -15.16\pm   0.08}$&$\mathbf{  -15.12\pm   0.02}$ & $\mathbf{  -15.17\pm   0.03}$&$\mathbf{  -14.98\pm   0.02}$ & $\mathbf{  -15.05\pm   0.05}$&$\mathbf{  -14.11\pm   0.03}$ & $\mathbf{  -14.18\pm   0.07}$\\
    4&$\mathbf{  -14.82\pm   0.07}$ & $\mathbf{  -14.67\pm   0.13}$&$\mathbf{  -14.96\pm   0.03}$ & $\mathbf{  -14.84\pm   0.09}$&$\mathbf{  -14.85\pm   0.03}$ & $\mathbf{  -14.70\pm   0.09}$&$\mathbf{  -14.07\pm   0.04}$ & $\mathbf{  -13.96\pm   0.09}$\\
    7&$\mathit{  -15.05\pm   0.07}$ & $\mathit{  -15.13\pm   0.11}$&$\mathit{  -15.04\pm   0.03}$ & $\mathit{  -15.19\pm   0.07}$&$\mathit{  -14.93\pm   0.02}$ & $\mathit{  -15.05\pm   0.06}$&$\mathit{  -14.02\pm   0.03}$ & $\mathit{  -14.11\pm   0.07}$\\
    8&$\mathit{  -15.02\pm   0.08}$ & $\mathit{  -14.80\pm   0.15}$&$\mathit{  -15.05\pm   0.04}$ & $\mathit{  -14.88\pm   0.06}$&$\mathit{  -14.91\pm   0.04}$ & $\mathit{  -14.69\pm   0.04}$&$\mathit{  -14.14\pm   0.04}$ & $\mathit{  -13.95\pm   0.05}$\\
    9&$\mathbf{  -15.02\pm   0.05}$ & $\mathbf{  -15.10\pm   0.08}$&$\mathbf{  -15.02\pm   0.02}$ & $\mathbf{  -15.10\pm   0.07}$&$\mathbf{  -14.87\pm   0.03}$ & $\mathbf{  -14.96\pm   0.05}$&$\mathbf{  -14.00\pm   0.03}$ & $\mathbf{  -14.07\pm   0.04}$\\
   10&$\mathbf{  -15.18\pm   0.07}$ & $\mathbf{  -15.11\pm   0.10}$&$\mathbf{  -15.19\pm   0.03}$ & $\mathbf{  -15.13\pm   0.06}$&$\mathbf{  -15.03\pm   0.03}$ & $\mathbf{  -14.96\pm   0.05}$&$\mathbf{  -14.21\pm   0.04}$ & $\mathbf{  -14.14\pm   0.06}$\\
   11&$\mathit{  -15.05\pm   0.10}$ & $\mathit{  -14.97\pm   0.15}$&$\mathit{  -15.12\pm   0.04}$ & $\mathit{  -15.03\pm   0.07}$&$\mathit{  -14.99\pm   0.03}$ & $\mathit{  -14.92\pm   0.05}$&$\mathit{  -14.12\pm   0.05}$ & $\mathit{  -14.01\pm   0.07}$\\
   12&$\mathbf{  -15.05\pm   0.07}$ & $\mathbf{  -15.02\pm   0.13}$&$\mathbf{  -15.10\pm   0.03}$ & $\mathbf{  -15.09\pm   0.15}$&$\mathbf{  -14.97\pm   0.02}$ & $\mathbf{  -14.90\pm   0.11}$&$\mathbf{  -14.13\pm   0.03}$ & $\mathbf{  -14.09\pm   0.13}$\\
   13&$\mathit{  -14.29\pm   0.06}$ & $\mathit{  -14.55\pm   0.09}$&$\mathit{  -14.53\pm   0.04}$ & $\mathit{  -14.77\pm   0.06}$&$\mathit{  -14.43\pm   0.04}$ & $\mathit{  -14.70\pm   0.05}$&$\mathit{  -13.70\pm   0.04}$ & $\mathit{  -13.95\pm   0.05}$\\
   14&$\mathbf{  -14.62\pm   0.03}$ & $\mathbf{  -14.60\pm   0.10}$&$\mathbf{  -14.80\pm   0.02}$ & $\mathbf{  -14.76\pm   0.08}$&$\mathbf{  -14.75\pm   0.02}$ & $\mathbf{  -14.69\pm   0.07}$&$\mathbf{  -14.01\pm   0.02}$ & $\mathbf{  -14.00\pm   0.08}$\\
   16&$\mathbf{  -14.97\pm   0.07}$ & $\mathbf{  -14.86\pm   0.12}$&$\mathbf{  -15.01\pm   0.04}$ & $\mathbf{  -14.84\pm   0.09}$&$\mathbf{  -14.92\pm   0.03}$ & $\mathbf{  -14.78\pm   0.08}$&$\mathbf{  -14.10\pm   0.04}$ & $\mathbf{  -14.00\pm   0.09}$\\
   17&$\mathbf{  -15.06\pm   0.07}$ & $\mathbf{  -14.86\pm   0.09}$&$\mathbf{  -15.23\pm   0.04}$ & $\mathbf{  -14.96\pm   0.05}$&$\mathbf{  -15.01\pm   0.03}$ & $\mathbf{  -14.90\pm   0.04}$&$\mathbf{  -14.24\pm   0.05}$ & $\mathbf{  -14.10\pm   0.05}$\\
   21&$\mathbf{  -14.24\pm   0.06}$ & $\mathbf{  -14.24\pm   0.08}$&$\mathbf{  -14.55\pm   0.02}$ & $\mathbf{  -14.56\pm   0.04}$&$\mathbf{  -14.53\pm   0.03}$ & $\mathbf{  -14.53\pm   0.04}$&$\mathbf{  -13.85\pm   0.04}$ & $\mathbf{  -13.84\pm   0.03}$\\
   22&$\mathit{  -15.38\pm   0.06}$ & $\mathit{  -15.20\pm   0.09}$&$\mathit{  -15.30\pm   0.03}$ & $\mathit{  -15.10\pm   0.06}$&$\mathit{  -15.20\pm   0.03}$ & $\mathit{  -14.97\pm   0.06}$&$\mathit{  -14.34\pm   0.04}$ & $\mathit{  -14.15\pm   0.07}$\\
   24&$\mathbf{  -14.50\pm   0.07}$ & $\mathbf{  -14.56\pm   0.11}$&$\mathbf{  -14.71\pm   0.02}$ & $\mathbf{  -14.77\pm   0.06}$&$\mathbf{  -14.68\pm   0.03}$ & $\mathbf{  -14.74\pm   0.06}$&$\mathbf{  -13.90\pm   0.04}$ & $\mathbf{  -13.95\pm   0.07}$\\
   25&$\mathit{  -15.05\pm   0.10}$ & $\mathit{  -15.03\pm   0.13}$&$\mathit{  -15.12\pm   0.04}$ & $\mathit{  -15.10\pm   0.08}$&$\mathit{  -14.99\pm   0.05}$ & $\mathit{  -14.99\pm   0.07}$&$\mathit{  -14.11\pm   0.07}$ & $\mathit{  -14.09\pm   0.08}$\\
   27&$\mathbf{  -15.37\pm   0.07}$ & $\mathbf{  -15.45\pm   0.10}$&$\mathbf{  -15.28\pm   0.04}$ & $\mathbf{  -15.34\pm   0.05}$&$\mathbf{  -15.09\pm   0.04}$ & $\mathbf{  -15.16\pm   0.03}$&$\mathbf{  -14.15\pm   0.06}$ & $\mathbf{  -14.23\pm   0.05}$\\
   30&$\mathbf{  -14.90\pm   0.06}$ & $\mathbf{  -14.91\pm   0.11}$&$\mathbf{  -14.99\pm   0.02}$ & $\mathbf{  -14.97\pm   0.07}$&$\mathbf{  -14.88\pm   0.03}$ & $\mathbf{  -14.88\pm   0.05}$&$\mathbf{  -14.11\pm   0.04}$ & $\mathbf{  -14.05\pm   0.06}$\\
   33&$\mathit{  -15.00\pm   0.08}$ & $\mathit{  -15.13\pm   0.12}$&$\mathit{  -15.03\pm   0.03}$ & $\mathit{  -15.13\pm   0.08}$&$\mathit{  -14.91\pm   0.03}$ & $\mathit{  -15.05\pm   0.06}$&$\mathit{  -14.07\pm   0.03}$ & $\mathit{  -14.19\pm   0.07}$\\
   36&$\mathit{  -15.21\pm   0.07}$ & $\mathit{  -14.80\pm   0.12}$&$\mathit{  -15.19\pm   0.03}$ & $\mathit{  -14.75\pm   0.05}$&$\mathit{  -15.15\pm   0.04}$ & $\mathit{  -14.75\pm   0.04}$&$\mathit{  -14.62\pm   0.04}$ & $\mathit{  -14.06\pm   0.04}$\\
   38&$\mathbf{  -15.29\pm   0.06}$ & $\mathbf{  -15.26\pm   0.08}$&$\mathbf{  -15.25\pm   0.03}$ & $\mathbf{  -15.22\pm   0.05}$&$\mathbf{  -15.07\pm   0.03}$ & $\mathbf{  -15.05\pm   0.05}$&$\mathbf{  -14.22\pm   0.04}$ & $\mathbf{  -14.19\pm   0.06}$\\
   39&$\mathbf{  -15.21\pm   0.06}$ & $\mathbf{  -15.26\pm   0.10}$&$\mathbf{  -15.18\pm   0.03}$ & $\mathbf{  -15.23\pm   0.05}$&$\mathbf{  -14.97\pm   0.02}$ & $\mathbf{  -15.09\pm   0.04}$&$\mathbf{  -14.17\pm   0.04}$ & $\mathbf{  -14.25\pm   0.05}$\\
   43&$\mathit{  -15.25\pm   0.08}$ & $\mathit{  -15.26\pm   0.13}$&$\mathit{  -15.20\pm   0.04}$ & $\mathit{  -15.25\pm   0.06}$&$\mathit{  -15.07\pm   0.05}$ & $\mathit{  -15.10\pm   0.06}$&$\mathit{  -14.26\pm   0.06}$ & $\mathit{  -14.30\pm   0.06}$\\
   45&$\mathit{  -15.37\pm   0.11}$ & $\mathit{  -15.30\pm   0.16}$&$\mathit{  -15.32\pm   0.06}$ & $\mathit{  -15.24\pm   0.07}$&$\mathit{  -15.17\pm   0.05}$ & $\mathit{  -15.07\pm   0.04}$&$\mathit{  -14.25\pm   0.07}$ & $\mathit{  -14.17\pm   0.07}$\\
   47&$\mathit{  -14.70\pm   0.07}$ & $\mathit{  -14.66\pm   0.08}$&$\mathit{  -14.94\pm   0.03}$ & $\mathit{  -14.91\pm   0.05}$&$\mathit{  -14.87\pm   0.03}$ & $\mathit{  -14.84\pm   0.05}$&$\mathit{  -14.07\pm   0.03}$ & $\mathit{  -14.04\pm   0.04}$\\
   49&$\mathit{  -14.82\pm   0.05}$ & $\mathit{  -14.87\pm   0.13}$&$\mathit{  -14.94\pm   0.03}$ & $\mathit{  -14.99\pm   0.07}$&$\mathit{  -14.78\pm   0.04}$ & $\mathit{  -14.87\pm   0.05}$&$\mathit{  -14.02\pm   0.04}$ & $\mathit{  -14.09\pm   0.08}$\\
   54&$\mathit{  -15.20\pm   0.07}$ & $\mathit{  -15.09\pm   0.11}$&$\mathit{  -15.24\pm   0.03}$ & $\mathit{  -15.15\pm   0.06}$&$\mathit{  -15.12\pm   0.04}$ & $\mathit{  -14.99\pm   0.06}$&$\mathit{  -14.14\pm   0.06}$ & $\mathit{  -14.02\pm   0.07}$\\
   55&$\mathbf{  -14.83\pm   0.06}$ & $\mathbf{  -14.96\pm   0.10}$&$\mathbf{  -14.91\pm   0.03}$ & $\mathbf{  -15.02\pm   0.10}$&$\mathbf{  -14.79\pm   0.02}$ & $\mathbf{  -14.92\pm   0.08}$&$\mathbf{  -13.99\pm   0.04}$ & $\mathbf{  -14.11\pm   0.08}$\\
   57&$\mathbf{  -15.26\pm   0.04}$ & $\mathbf{  -15.05\pm   0.06}$&$\mathbf{  -15.29\pm   0.02}$ & $\mathbf{  -15.07\pm   0.03}$&$\mathbf{  -15.12\pm   0.02}$ & $\mathbf{  -14.95\pm   0.03}$&$\mathbf{  -14.30\pm   0.03}$ & $\mathbf{  -14.06\pm   0.06}$\\
   59&$\mathbf{  -14.96\pm   0.06}$ & $\mathbf{  -14.95\pm   0.12}$&$\mathbf{  -14.98\pm   0.03}$ & $\mathbf{  -14.98\pm   0.07}$&$\mathbf{  -14.90\pm   0.03}$ & $\mathbf{  -14.90\pm   0.07}$&$\mathbf{  -14.11\pm   0.03}$ & $\mathbf{  -14.09\pm   0.07}$\\
   62&$\mathbf{  -15.12\pm   0.06}$ & $\mathbf{  -15.08\pm   0.08}$&$\mathbf{  -15.10\pm   0.03}$ & $\mathbf{  -15.09\pm   0.05}$&$\mathbf{  -14.94\pm   0.03}$ & $\mathbf{  -14.96\pm   0.04}$&$\mathbf{  -14.19\pm   0.04}$ & $\mathbf{  -14.17\pm   0.05}$\\
   63&$\mathbf{  -14.69\pm   0.05}$ & $\mathbf{  -14.63\pm   0.09}$&$\mathbf{  -14.84\pm   0.03}$ & $\mathbf{  -14.77\pm   0.06}$&$\mathbf{  -14.77\pm   0.03}$ & $\mathbf{  -14.73\pm   0.06}$&$\mathbf{  -14.06\pm   0.04}$ & $\mathbf{  -13.97\pm   0.06}$\\
   66&$\mathbf{  -14.60\pm   0.07}$ & $\mathbf{  -14.60\pm   0.10}$&$\mathbf{  -14.77\pm   0.03}$ & $\mathbf{  -14.77\pm   0.06}$&$\mathbf{  -14.72\pm   0.03}$ & $\mathbf{  -14.71\pm   0.05}$&$\mathbf{  -13.90\pm   0.04}$ & $\mathbf{  -13.91\pm   0.04}$\\
   67&$\mathbf{  -15.40\pm   0.08}$ & $\mathbf{  -15.25\pm   0.12}$&$\mathbf{  -15.42\pm   0.04}$ & $\mathbf{  -15.19\pm   0.07}$&$\mathbf{  -15.26\pm   0.04}$ & $\mathbf{  -15.06\pm   0.05}$&$\mathbf{  -14.43\pm   0.06}$ & $\mathbf{  -14.21\pm   0.09}$\\
   69&$\mathbf{  -14.86\pm   0.09}$ & $\mathbf{  -14.86\pm   0.13}$&$\mathbf{  -14.98\pm   0.03}$ & $\mathbf{  -14.93\pm   0.07}$&$\mathbf{  -14.88\pm   0.05}$ & $\mathbf{  -14.86\pm   0.07}$&$\mathbf{  -14.04\pm   0.04}$ & $\mathbf{  -14.05\pm   0.06}$\\
   70&$\mathbf{  -14.63\pm   0.07}$ & $\mathbf{  -14.76\pm   0.08}$&$\mathbf{  -14.73\pm   0.04}$ & $\mathbf{  -14.90\pm   0.07}$&$\mathbf{  -14.63\pm   0.03}$ & $\mathbf{  -14.75\pm   0.07}$&$\mathbf{  -13.76\pm   0.05}$ & $\mathbf{  -13.95\pm   0.05}$\\
   71&$\mathit{  -14.70\pm   0.06}$ & $\mathit{  -14.62\pm   0.07}$&$\mathit{  -14.92\pm   0.03}$ & $\mathit{  -14.86\pm   0.05}$&$\mathit{  -14.87\pm   0.03}$ & $\mathit{  -14.80\pm   0.04}$&$\mathit{  -14.05\pm   0.04}$ & $\mathit{  -13.98\pm   0.06}$\\
   73&$\mathit{  -15.03\pm   0.06}$ & $\mathit{  -14.90\pm   0.14}$&$\mathit{  -15.13\pm   0.03}$ & $\mathit{  -14.93\pm   0.08}$&$\mathit{  -15.01\pm   0.03}$ & $\mathit{  -14.86\pm   0.05}$&$\mathit{  -14.18\pm   0.04}$ & $\mathit{  -14.00\pm   0.09}$\\
   74&$\mathit{  -14.48\pm   0.07}$ & $\mathit{  -14.58\pm   0.12}$&$\mathit{  -14.63\pm   0.02}$ & $\mathit{  -14.75\pm   0.05}$&$\mathit{  -14.59\pm   0.03}$ & $\mathit{  -14.69\pm   0.05}$&$\mathit{  -13.85\pm   0.03}$ & $\mathit{  -13.98\pm   0.05}$\\
   76&$\mathit{  -14.94\pm   0.09}$ & $\mathit{  -14.99\pm   0.10}$&$\mathit{  -15.01\pm   0.06}$ & $\mathit{  -15.07\pm   0.08}$&$\mathit{  -14.92\pm   0.05}$ & $\mathit{  -14.98\pm   0.06}$&$\mathit{  -14.09\pm   0.08}$ & $\mathit{  -14.13\pm   0.08}$\\
   79&$\mathbf{  -14.49\pm   0.07}$ & $\mathbf{  -14.59\pm   0.09}$&$\mathbf{  -14.71\pm   0.04}$ & $\mathbf{  -14.81\pm   0.06}$&$\mathbf{  -14.68\pm   0.04}$ & $\mathbf{  -14.76\pm   0.05}$&$\mathbf{  -13.88\pm   0.04}$ & $\mathbf{  -13.97\pm   0.07}$\\
   81&$\mathbf{  -14.88\pm   0.04}$ & $\mathbf{  -14.71\pm   0.08}$&$\mathbf{  -15.06\pm   0.02}$ & $\mathbf{  -14.88\pm   0.06}$&$\mathbf{  -15.00\pm   0.02}$ & $\mathbf{  -14.78\pm   0.06}$&$\mathbf{  -14.16\pm   0.03}$ & $\mathbf{  -14.00\pm   0.07}$\\
   82&$\mathbf{  -15.00\pm   0.05}$ & $\mathbf{  -15.04\pm   0.08}$&$\mathbf{  -15.07\pm   0.03}$ & $\mathbf{  -15.13\pm   0.05}$&$\mathbf{  -14.92\pm   0.04}$ & $\mathbf{  -15.00\pm   0.04}$&$\mathbf{  -14.11\pm   0.03}$ & $\mathbf{  -14.15\pm   0.06}$\\
   84&$\mathit{  -14.87\pm   0.06}$ & $\mathit{  -14.83\pm   0.10}$&$\mathit{  -14.91\pm   0.03}$ & $\mathit{  -14.89\pm   0.05}$&$\mathit{  -14.82\pm   0.03}$ & $\mathit{  -14.71\pm   0.06}$&$\mathit{  -14.07\pm   0.03}$ & $\mathit{  -14.06\pm   0.04}$\\
   85&$\mathbf{  -14.80\pm   0.05}$ & $\mathbf{  -14.78\pm   0.10}$&$\mathbf{  -14.83\pm   0.02}$ & $\mathbf{  -14.87\pm   0.04}$&$\mathbf{  -14.68\pm   0.02}$ & $\mathbf{  -14.65\pm   0.03}$&$\mathbf{  -13.90\pm   0.04}$ & $\mathbf{  -13.91\pm   0.03}$\\
   88&$\mathbf{  -15.37\pm   0.05}$ & $\mathbf{  -15.30\pm   0.09}$&$\mathbf{  -15.34\pm   0.03}$ & $\mathbf{  -15.18\pm   0.07}$&$\mathbf{  -15.19\pm   0.03}$ & $\mathbf{  -15.06\pm   0.06}$&$\mathbf{  -14.35\pm   0.04}$ & $\mathbf{  -14.26\pm   0.09}$\\
   89&$\mathbf{  -15.25\pm   0.07}$ & $\mathbf{  -15.18\pm   0.10}$&$\mathbf{  -15.25\pm   0.03}$ & $\mathbf{  -15.19\pm   0.06}$&$\mathbf{  -15.11\pm   0.03}$ & $\mathbf{  -15.04\pm   0.04}$&$\mathbf{  -14.25\pm   0.04}$ & $\mathbf{  -14.18\pm   0.05}$\\
   90&$\mathbf{  -14.76\pm   0.04}$ & $\mathbf{  -14.87\pm   0.07}$&$\mathbf{  -14.87\pm   0.03}$ & $\mathbf{  -14.99\pm   0.04}$&$\mathbf{  -14.76\pm   0.03}$ & $\mathbf{  -14.90\pm   0.05}$&$\mathbf{  -13.93\pm   0.03}$ & $\mathbf{  -14.09\pm   0.05}$\\
   91&$\mathbf{  -14.79\pm   0.06}$ & $\mathbf{  -15.00\pm   0.14}$&$\mathbf{  -14.87\pm   0.03}$ & $\mathbf{  -15.03\pm   0.07}$&$\mathbf{  -14.76\pm   0.04}$ & $\mathbf{  -14.94\pm   0.07}$&$\mathbf{  -13.98\pm   0.05}$ & $\mathbf{  -14.17\pm   0.10}$\\
   94&$\mathbf{  -14.83\pm   0.05}$ & $\mathbf{  -15.05\pm   0.09}$&$\mathbf{  -14.87\pm   0.03}$ & $\mathbf{  -15.08\pm   0.07}$&$\mathbf{  -14.75\pm   0.03}$ & $\mathbf{  -14.97\pm   0.07}$&$\mathbf{  -13.92\pm   0.03}$ & $\mathbf{  -14.15\pm   0.08}$\\
   95&$\mathbf{  -15.12\pm   0.06}$ & $\mathbf{  -15.13\pm   0.08}$&$\mathbf{  -15.20\pm   0.03}$ & $\mathbf{  -15.22\pm   0.04}$&$\mathbf{  -15.06\pm   0.02}$ & $\mathbf{  -15.07\pm   0.04}$&$\mathbf{  -14.18\pm   0.03}$ & $\mathbf{  -14.20\pm   0.06}$\\
   96&$\mathit{  -14.61\pm   0.07}$ & $\mathit{  -14.78\pm   0.14}$&$\mathit{  -14.79\pm   0.02}$ & $\mathit{  -15.03\pm   0.09}$&$\mathit{  -14.70\pm   0.03}$ & $\mathit{  -14.87\pm   0.11}$&$\mathit{  -13.84\pm   0.03}$ & $\mathit{  -14.03\pm   0.12}$\\
   97&$\mathit{  -14.48\pm   0.07}$ & $\mathit{  -14.49\pm   0.11}$&$\mathit{  -14.65\pm   0.02}$ & $\mathit{  -14.68\pm   0.06}$&$\mathit{  -14.65\pm   0.02}$ & $\mathit{  -14.67\pm   0.07}$&$\mathit{  -13.85\pm   0.04}$ & $\mathit{  -13.85\pm   0.09}$\\
   98&$\mathit{  -14.21\pm   0.05}$ & $\mathit{  -14.65\pm   0.07}$&$\mathit{  -14.56\pm   0.02}$ & $\mathit{  -14.98\pm   0.03}$&$\mathit{  -14.58\pm   0.03}$ & $\mathit{  -14.93\pm   0.03}$&$\mathit{  -13.80\pm   0.04}$ & $\mathit{  -14.27\pm   0.04}$\\
   99&$\mathit{  -13.36\pm   0.06}$ & $\mathit{  -13.49\pm   0.08}$&$\mathit{  -13.99\pm   0.02}$ & $\mathit{  -14.17\pm   0.03}$&$\mathit{  -14.18\pm   0.02}$ & $\mathit{  -14.35\pm   0.03}$&$\mathit{  -13.46\pm   0.03}$ & $\mathit{  -13.61\pm   0.02}$\\
  100&$\mathbf{  -14.82\pm   0.05}$ & $\mathbf{  -15.04\pm   0.07}$&$\mathit{  -14.91\pm   0.02}$ & $\mathit{  -15.11\pm   0.04}$&$\mathit{  -14.80\pm   0.03}$ & $\mathit{  -15.02\pm   0.04}$&$\mathbf{  -13.93\pm   0.03}$ & $\mathbf{  -14.16\pm   0.05}$\\
  102&$\mathbf{  -14.55\pm   0.06}$ & $\mathbf{  -14.61\pm   0.07}$&$\mathbf{  -14.71\pm   0.03}$ & $\mathbf{  -14.75\pm   0.05}$&$\mathbf{  -14.71\pm   0.03}$ & $\mathbf{  -14.75\pm   0.06}$&$\mathbf{  -13.90\pm   0.04}$ & $\mathbf{  -13.94\pm   0.05}$\\
  103&$\mathbf{  -14.72\pm   0.05}$ & $\mathbf{  -14.75\pm   0.08}$&$\mathbf{  -14.80\pm   0.02}$ & $\mathbf{  -14.89\pm   0.06}$&$\mathbf{  -14.70\pm   0.03}$ & $\mathbf{  -14.76\pm   0.05}$&$\mathbf{  -13.99\pm   0.03}$ & $\mathbf{  -14.03\pm   0.05}$\\
  105&$\mathbf{  -14.93\pm   0.06}$ & $\mathbf{  -14.88\pm   0.11}$&$\mathbf{  -15.03\pm   0.03}$ & $\mathbf{  -14.99\pm   0.07}$&$\mathbf{  -14.94\pm   0.03}$ & $\mathbf{  -14.82\pm   0.05}$&$\mathbf{  -14.10\pm   0.04}$ & $\mathbf{  -14.03\pm   0.08}$\\
  107&$\mathbf{  -14.98\pm   0.06}$ & $\mathbf{  -14.94\pm   0.08}$&$\mathbf{  -15.03\pm   0.02}$ & $\mathbf{  -14.87\pm   0.06}$&$\mathbf{  -14.92\pm   0.03}$ & $\mathbf{  -14.84\pm   0.06}$&$\mathbf{  -14.15\pm   0.03}$ & $\mathbf{  -14.11\pm   0.05}$\\
  108&$\mathit{  -15.19\pm   0.09}$ & $\mathit{  -15.11\pm   0.16}$&$\mathit{  -15.18\pm   0.05}$ & $\mathit{  -15.11\pm   0.09}$&$\mathit{  -15.03\pm   0.05}$ & $\mathit{  -14.98\pm   0.09}$&$\mathit{  -14.20\pm   0.07}$ & $\mathit{  -14.12\pm   0.08}$\\
  109&$\mathbf{  -15.00\pm   0.06}$ & $\mathbf{  -15.05\pm   0.11}$&$\mathbf{  -15.05\pm   0.02}$ & $\mathbf{  -15.11\pm   0.08}$&$\mathbf{  -14.92\pm   0.02}$ & $\mathbf{  -15.01\pm   0.07}$&$\mathbf{  -14.12\pm   0.04}$ & $\mathbf{  -14.20\pm   0.08}$\\
  111&$\mathit{  -14.93\pm   0.06}$ & $\mathit{  -15.25\pm   0.09}$&$\mathit{  -14.94\pm   0.03}$ & $\mathit{  -15.26\pm   0.05}$&$\mathit{  -14.77\pm   0.03}$ & $\mathit{  -15.13\pm   0.04}$&$\mathit{  -14.00\pm   0.04}$ & $\mathit{  -14.36\pm   0.05}$\\
  112&$\mathbf{  -14.36\pm   0.08}$ & $\mathbf{  -14.29\pm   0.14}$&$\mathbf{  -14.63\pm   0.04}$ & $\mathbf{  -14.54\pm   0.08}$&$\mathbf{  -14.63\pm   0.03}$ & $\mathbf{  -14.54\pm   0.08}$&$\mathbf{  -13.93\pm   0.04}$ & $\mathbf{  -13.87\pm   0.07}$\\
  113&$\mathit{  -14.50\pm   0.07}$ & $\mathit{  -14.68\pm   0.11}$&$\mathit{  -14.72\pm   0.03}$ & $\mathit{  -14.89\pm   0.07}$&$\mathit{  -14.68\pm   0.03}$ & $\mathit{  -14.86\pm   0.05}$&$\mathit{  -13.84\pm   0.04}$ & $\mathit{  -14.02\pm   0.05}$\\
  114&$\mathit{  -14.63\pm   0.07}$ & $\mathit{  -14.77\pm   0.13}$&$\mathit{  -14.73\pm   0.04}$ & $\mathit{  -14.91\pm   0.08}$&$\mathit{  -14.62\pm   0.04}$ & $\mathit{  -14.78\pm   0.06}$&$\mathit{  -13.82\pm   0.05}$ & $\mathit{  -13.98\pm   0.10}$\\
  115&$\mathbf{  -15.38\pm   0.08}$ & $\mathbf{  -15.10\pm   0.14}$&$\mathbf{  -15.41\pm   0.03}$ & $\mathbf{  -15.11\pm   0.09}$&$\mathbf{  -15.24\pm   0.04}$ & $\mathbf{  -14.97\pm   0.09}$&$\mathbf{  -14.49\pm   0.04}$ & $\mathbf{  -14.18\pm   0.07}$\\
  116&$\mathit{  -14.18\pm   0.08}$ & $\mathit{  -14.50\pm   0.13}$&$\mathit{  -14.42\pm   0.04}$ & $\mathit{  -14.77\pm   0.07}$&$\mathit{  -14.35\pm   0.05}$ & $\mathit{  -14.67\pm   0.05}$&$\mathit{  -13.69\pm   0.07}$ & $\mathit{  -14.00\pm   0.07}$\\
  117&$\mathbf{  -15.06\pm   0.09}$ & $\mathbf{  -15.06\pm   0.13}$&$\mathbf{  -15.12\pm   0.04}$ & $\mathbf{  -15.14\pm   0.07}$&$\mathbf{  -15.00\pm   0.05}$ & $\mathbf{  -14.99\pm   0.04}$&$\mathbf{  -14.13\pm   0.06}$ & $\mathbf{  -14.13\pm   0.06}$\\
  118&$\mathit{  -15.09\pm   0.07}$ & $\mathit{  -14.87\pm   0.12}$&$\mathit{  -15.18\pm   0.04}$ & $\mathit{  -14.96\pm   0.05}$&$\mathit{  -15.05\pm   0.05}$ & $\mathit{  -14.83\pm   0.07}$&$\mathit{  -14.27\pm   0.05}$ & $\mathit{  -14.02\pm   0.05}$\\
\enddata
\end{deluxetable}

\begin{deluxetable}{ccccccc}
\tablecolumns{7}
\tablewidth{0pc}
\tabletypesize{\tiny}
\tablecaption{True and inferred peak absolute magnitudes  from validation using the  $z=0.50$ filter set. \label{sample050:tab}} 
 \tablehead{
\colhead{}&\multicolumn{2}{c}{$r$}&\multicolumn{2}{c}{$i$}&\multicolumn{2}{c}{$z$}\\
\cline{2-3} \cline{4-5}  \cline{6-7}\\ 
\colhead{SN \#}&\colhead{true}&\colhead{inferred}&\colhead{true}&\colhead{inferred}&\colhead{true}&\colhead{inferred}
}
\startdata
    0&$\mathbf{  -15.27\pm   0.04}$ & $\mathbf{  -15.21\pm   0.08}$&$\mathbf{  -14.98\pm   0.04}$ & $\mathbf{  -14.90\pm   0.06}$&$\mathbf{  -14.75\pm   0.03}$ & $\mathbf{  -14.69\pm   0.05}$\\
    1&$\mathbf{  -15.14\pm   0.03}$ & $\mathbf{  -15.22\pm   0.07}$&$\mathbf{  -14.91\pm   0.02}$ & $\mathbf{  -14.83\pm   0.06}$&$\mathbf{  -14.73\pm   0.03}$ & $\mathbf{  -14.69\pm   0.06}$\\
    3&$\mathbf{  -15.27\pm   0.03}$ & $\mathbf{  -15.27\pm   0.07}$&$\mathbf{  -15.01\pm   0.03}$ & $\mathbf{  -15.01\pm   0.06}$&$\mathbf{  -14.79\pm   0.03}$ & $\mathbf{  -14.79\pm   0.06}$\\
    4&$\mathbf{  -15.11\pm   0.04}$ & $\mathbf{  -14.95\pm   0.12}$&$\mathbf{  -14.85\pm   0.03}$ & $\mathbf{  -14.72\pm   0.09}$&$\mathbf{  -14.63\pm   0.03}$ & $\mathbf{  -14.50\pm   0.09}$\\
    6&$\mathbf{  -15.32\pm   0.04}$ & $\mathbf{  -15.23\pm   0.09}$&$\mathbf{  -15.03\pm   0.04}$ & $\mathbf{  -14.91\pm   0.08}$&$\mathbf{  -14.82\pm   0.03}$ & $\mathbf{  -14.70\pm   0.07}$\\
    7&$\mathit{  -15.22\pm   0.04}$ & $\mathit{  -15.29\pm   0.08}$&$\mathit{  -14.96\pm   0.03}$ & $\mathit{  -15.05\pm   0.06}$&$\mathit{  -14.75\pm   0.02}$ & $\mathit{  -14.81\pm   0.07}$\\
    8&$\mathbf{  -15.23\pm   0.05}$ & $\mathbf{  -15.11\pm   0.08}$&$\mathbf{  -14.94\pm   0.04}$ & $\mathbf{  -14.81\pm   0.06}$&$\mathbf{  -14.72\pm   0.04}$ & $\mathbf{  -14.58\pm   0.04}$\\
    9&$\mathbf{  -15.21\pm   0.02}$ & $\mathbf{  -15.35\pm   0.08}$&$\mathbf{  -14.92\pm   0.03}$ & $\mathbf{  -15.05\pm   0.08}$&$\mathbf{  -14.68\pm   0.02}$ & $\mathbf{  -14.82\pm   0.07}$\\
   10&$\mathit{  -15.27\pm   0.03}$ & $\mathit{  -15.10\pm   0.09}$&$\mathit{  -15.10\pm   0.03}$ & $\mathit{  -14.96\pm   0.08}$&$\mathit{  -14.84\pm   0.03}$ & $\mathit{  -14.76\pm   0.06}$\\
   12&$\mathbf{  -15.20\pm   0.04}$ & $\mathbf{  -15.15\pm   0.11}$&$\mathbf{  -15.01\pm   0.02}$ & $\mathbf{  -14.96\pm   0.10}$&$\mathbf{  -14.80\pm   0.02}$ & $\mathbf{  -14.72\pm   0.12}$\\
   13&$\mathit{  -14.60\pm   0.03}$ & $\mathit{  -14.77\pm   0.11}$&$\mathit{  -14.42\pm   0.03}$ & $\mathit{  -14.61\pm   0.07}$&$\mathit{  -14.21\pm   0.03}$ & $\mathit{  -14.46\pm   0.08}$\\
   14&$\mathit{  -14.89\pm   0.03}$ & $\mathit{  -14.84\pm   0.11}$&$\mathit{  -14.70\pm   0.02}$ & $\mathit{  -14.64\pm   0.11}$&$\mathit{  -14.53\pm   0.03}$ & $\mathit{  -14.41\pm   0.09}$\\
   16&$\mathbf{  -15.17\pm   0.04}$ & $\mathbf{  -15.14\pm   0.13}$&$\mathbf{  -14.92\pm   0.03}$ & $\mathbf{  -14.87\pm   0.09}$&$\mathbf{  -14.70\pm   0.03}$ & $\mathbf{  -14.69\pm   0.09}$\\
   17&$\mathbf{  -15.31\pm   0.04}$ & $\mathbf{  -14.99\pm   0.07}$&$\mathbf{  -15.14\pm   0.04}$ & $\mathbf{  -14.76\pm   0.06}$&$\mathbf{  -14.84\pm   0.05}$ & $\mathbf{  -14.55\pm   0.05}$\\
   19&$\mathit{  -13.91\pm   0.04}$ & $\mathit{  -14.36\pm   0.07}$&$\mathit{  -13.91\pm   0.03}$ & $\mathit{  -14.37\pm   0.06}$&$\mathit{  -13.84\pm   0.04}$ & $\mathit{  -14.32\pm   0.05}$\\
   21&$\mathbf{  -14.55\pm   0.03}$ & $\mathbf{  -14.41\pm   0.03}$&$\mathbf{  -14.44\pm   0.02}$ & $\mathbf{  -14.35\pm   0.03}$&$\mathbf{  -14.31\pm   0.03}$ & $\mathbf{  -14.23\pm   0.03}$\\
   22&$\mathit{  -15.49\pm   0.03}$ & $\mathit{  -15.29\pm   0.09}$&$\mathit{  -15.19\pm   0.02}$ & $\mathit{  -15.01\pm   0.09}$&$\mathit{  -15.00\pm   0.03}$ & $\mathit{  -14.79\pm   0.11}$\\
   24&$\mathbf{  -14.73\pm   0.03}$ & $\mathbf{  -14.79\pm   0.06}$&$\mathbf{  -14.63\pm   0.03}$ & $\mathbf{  -14.66\pm   0.05}$&$\mathbf{  -14.48\pm   0.03}$ & $\mathbf{  -14.50\pm   0.04}$\\
   27&$\mathbf{  -15.42\pm   0.05}$ & $\mathbf{  -15.35\pm   0.07}$&$\mathbf{  -15.19\pm   0.04}$ & $\mathbf{  -15.13\pm   0.06}$&$\mathbf{  -14.91\pm   0.04}$ & $\mathbf{  -14.84\pm   0.04}$\\
   30&$\mathbf{  -15.07\pm   0.03}$ & $\mathbf{  -15.27\pm   0.09}$&$\mathbf{  -14.90\pm   0.03}$ & $\mathbf{  -15.08\pm   0.10}$&$\mathbf{  -14.68\pm   0.03}$ & $\mathbf{  -14.87\pm   0.08}$\\
   33&$\mathit{  -15.15\pm   0.03}$ & $\mathit{  -15.29\pm   0.08}$&$\mathit{  -14.94\pm   0.03}$ & $\mathit{  -15.07\pm   0.08}$&$\mathit{  -14.71\pm   0.03}$ & $\mathit{  -14.83\pm   0.07}$\\
   36&$\mathit{  -15.30\pm   0.04}$ & $\mathit{  -15.02\pm   0.08}$&$\mathit{  -15.10\pm   0.03}$ & $\mathit{  -14.82\pm   0.08}$&$\mathit{  -14.95\pm   0.04}$ & $\mathit{  -14.67\pm   0.06}$\\
   38&$\mathbf{  -15.44\pm   0.03}$ & $\mathbf{  -15.40\pm   0.06}$&$\mathbf{  -15.15\pm   0.03}$ & $\mathbf{  -15.11\pm   0.05}$&$\mathbf{  -14.88\pm   0.03}$ & $\mathbf{  -14.84\pm   0.06}$\\
   39&$\mathbf{  -15.36\pm   0.03}$ & $\mathbf{  -15.50\pm   0.07}$&$\mathbf{  -15.06\pm   0.03}$ & $\mathbf{  -15.18\pm   0.06}$&$\mathbf{  -14.77\pm   0.03}$ & $\mathbf{  -14.87\pm   0.05}$\\
   45&$\mathit{  -15.49\pm   0.07}$ & $\mathit{  -15.37\pm   0.11}$&$\mathit{  -15.21\pm   0.05}$ & $\mathit{  -15.09\pm   0.06}$&$\mathit{  -14.98\pm   0.06}$ & $\mathit{  -14.87\pm   0.07}$\\
   47&$\mathit{  -14.94\pm   0.04}$ & $\mathit{  -14.93\pm   0.09}$&$\mathit{  -14.85\pm   0.03}$ & $\mathit{  -14.86\pm   0.09}$&$\mathit{  -14.67\pm   0.03}$ & $\mathit{  -14.66\pm   0.06}$\\
   49&$\mathit{  -15.04\pm   0.03}$ & $\mathit{  -15.15\pm   0.09}$&$\mathit{  -14.84\pm   0.03}$ & $\mathit{  -14.96\pm   0.07}$&$\mathit{  -14.59\pm   0.03}$ & $\mathit{  -14.73\pm   0.05}$\\
   54&$\mathit{  -15.38\pm   0.05}$ & $\mathit{  -15.24\pm   0.08}$&$\mathit{  -15.15\pm   0.04}$ & $\mathit{  -15.01\pm   0.09}$&$\mathit{  -14.93\pm   0.04}$ & $\mathit{  -14.78\pm   0.06}$\\
   55&$\mathbf{  -15.05\pm   0.03}$ & $\mathbf{  -15.20\pm   0.08}$&$\mathbf{  -14.81\pm   0.03}$ & $\mathbf{  -14.91\pm   0.08}$&$\mathbf{  -14.60\pm   0.03}$ & $\mathbf{  -14.72\pm   0.07}$\\
   57&$\mathbf{  -15.40\pm   0.03}$ & $\mathbf{  -15.23\pm   0.04}$&$\mathbf{  -15.20\pm   0.03}$ & $\mathbf{  -15.05\pm   0.03}$&$\mathbf{  -14.94\pm   0.03}$ & $\mathbf{  -14.80\pm   0.03}$\\
   59&$\mathbf{  -15.14\pm   0.04}$ & $\mathbf{  -15.20\pm   0.08}$&$\mathbf{  -14.87\pm   0.03}$ & $\mathbf{  -14.96\pm   0.08}$&$\mathbf{  -14.71\pm   0.03}$ & $\mathbf{  -14.73\pm   0.07}$\\
   62&$\mathbf{  -15.26\pm   0.04}$ & $\mathbf{  -15.31\pm   0.06}$&$\mathbf{  -15.00\pm   0.04}$ & $\mathbf{  -15.06\pm   0.05}$&$\mathbf{  -14.75\pm   0.03}$ & $\mathbf{  -14.81\pm   0.05}$\\
   63&$\mathbf{  -14.99\pm   0.03}$ & $\mathbf{  -15.00\pm   0.10}$&$\mathbf{  -14.74\pm   0.02}$ & $\mathbf{  -14.75\pm   0.09}$&$\mathbf{  -14.56\pm   0.03}$ & $\mathbf{  -14.58\pm   0.10}$\\
   66&$\mathbf{  -14.88\pm   0.04}$ & $\mathbf{  -14.94\pm   0.08}$&$\mathbf{  -14.67\pm   0.02}$ & $\mathbf{  -14.74\pm   0.08}$&$\mathbf{  -14.51\pm   0.03}$ & $\mathbf{  -14.55\pm   0.07}$\\
   67&$\mathbf{  -15.50\pm   0.05}$ & $\mathbf{  -15.39\pm   0.10}$&$\mathbf{  -15.32\pm   0.04}$ & $\mathbf{  -15.19\pm   0.11}$&$\mathbf{  -15.08\pm   0.04}$ & $\mathbf{  -14.97\pm   0.11}$\\
   69&$\mathbf{  -15.09\pm   0.05}$ & $\mathbf{  -15.13\pm   0.08}$&$\mathbf{  -14.89\pm   0.04}$ & $\mathbf{  -14.93\pm   0.07}$&$\mathbf{  -14.66\pm   0.04}$ & $\mathbf{  -14.72\pm   0.07}$\\
   70&$\mathbf{  -14.85\pm   0.04}$ & $\mathbf{  -14.95\pm   0.08}$&$\mathbf{  -14.62\pm   0.03}$ & $\mathbf{  -14.74\pm   0.07}$&$\mathbf{  -14.44\pm   0.04}$ & $\mathbf{  -14.51\pm   0.08}$\\
   71&$\mathbf{  -15.01\pm   0.03}$ & $\mathbf{  -14.93\pm   0.08}$&$\mathbf{  -14.82\pm   0.03}$ & $\mathbf{  -14.78\pm   0.06}$&$\mathbf{  -14.67\pm   0.03}$ & $\mathbf{  -14.62\pm   0.06}$\\
   73&$\mathit{  -15.23\pm   0.04}$ & $\mathit{  -14.98\pm   0.10}$&$\mathit{  -15.04\pm   0.03}$ & $\mathit{  -14.79\pm   0.09}$&$\mathit{  -14.82\pm   0.03}$ & $\mathit{  -14.61\pm   0.08}$\\
   74&$\mathit{  -14.75\pm   0.03}$ & $\mathit{  -14.81\pm   0.10}$&$\mathit{  -14.51\pm   0.03}$ & $\mathit{  -14.62\pm   0.06}$&$\mathit{  -14.36\pm   0.03}$ & $\mathit{  -14.43\pm   0.08}$\\
   76&$\mathbf{  -15.15\pm   0.05}$ & $\mathbf{  -15.24\pm   0.08}$&$\mathbf{  -14.95\pm   0.05}$ & $\mathbf{  -15.05\pm   0.07}$&$\mathbf{  -14.72\pm   0.05}$ & $\mathbf{  -14.84\pm   0.06}$\\
   79&$\mathbf{  -14.81\pm   0.04}$ & $\mathbf{  -14.90\pm   0.09}$&$\mathbf{  -14.62\pm   0.03}$ & $\mathbf{  -14.71\pm   0.08}$&$\mathbf{  -14.47\pm   0.04}$ & $\mathbf{  -14.54\pm   0.07}$\\
   81&$\mathbf{  -15.10\pm   0.02}$ & $\mathbf{  -14.90\pm   0.07}$&$\mathbf{  -14.98\pm   0.02}$ & $\mathbf{  -14.82\pm   0.08}$&$\mathbf{  -14.81\pm   0.03}$ & $\mathbf{  -14.64\pm   0.06}$\\
   82&$\mathbf{  -15.20\pm   0.03}$ & $\mathbf{  -15.27\pm   0.08}$&$\mathbf{  -14.97\pm   0.03}$ & $\mathbf{  -15.01\pm   0.07}$&$\mathbf{  -14.72\pm   0.02}$ & $\mathbf{  -14.78\pm   0.07}$\\
   84&$\mathbf{  -15.04\pm   0.03}$ & $\mathbf{  -14.97\pm   0.09}$&$\mathit{  -14.81\pm   0.02}$ & $\mathit{  -14.75\pm   0.09}$&$\mathbf{  -14.61\pm   0.03}$ & $\mathbf{  -14.48\pm   0.06}$\\
   85&$\mathbf{  -14.99\pm   0.03}$ & $\mathbf{  -15.12\pm   0.05}$&$\mathbf{  -14.72\pm   0.03}$ & $\mathbf{  -14.85\pm   0.03}$&$\mathbf{  -14.48\pm   0.03}$ & $\mathbf{  -14.60\pm   0.03}$\\
   88&$\mathbf{  -15.42\pm   0.03}$ & $\mathbf{  -15.30\pm   0.07}$&$\mathbf{  -15.25\pm   0.03}$ & $\mathbf{  -15.15\pm   0.08}$&$\mathbf{  -15.01\pm   0.03}$ & $\mathbf{  -14.91\pm   0.08}$\\
   89&$\mathbf{  -15.44\pm   0.03}$ & $\mathbf{  -15.33\pm   0.08}$&$\mathbf{  -15.15\pm   0.02}$ & $\mathbf{  -15.02\pm   0.07}$&$\mathbf{  -14.93\pm   0.03}$ & $\mathbf{  -14.79\pm   0.05}$\\
   90&$\mathbf{  -15.01\pm   0.03}$ & $\mathbf{  -15.12\pm   0.09}$&$\mathbf{  -14.76\pm   0.02}$ & $\mathbf{  -14.86\pm   0.07}$&$\mathbf{  -14.56\pm   0.03}$ & $\mathbf{  -14.69\pm   0.06}$\\
   91&$\mathbf{  -15.01\pm   0.04}$ & $\mathbf{  -15.14\pm   0.06}$&$\mathbf{  -14.78\pm   0.03}$ & $\mathbf{  -14.92\pm   0.06}$&$\mathbf{  -14.57\pm   0.03}$ & $\mathbf{  -14.70\pm   0.06}$\\
   94&$\mathbf{  -15.06\pm   0.04}$ & $\mathbf{  -15.22\pm   0.08}$&$\mathbf{  -14.77\pm   0.04}$ & $\mathbf{  -14.92\pm   0.08}$&$\mathbf{  -14.56\pm   0.03}$ & $\mathbf{  -14.71\pm   0.06}$\\
   95&$\mathbf{  -15.31\pm   0.04}$ & $\mathbf{  -15.28\pm   0.05}$&$\mathbf{  -15.10\pm   0.03}$ & $\mathbf{  -15.07\pm   0.04}$&$\mathbf{  -14.88\pm   0.03}$ & $\mathbf{  -14.81\pm   0.04}$\\
   96&$\mathit{  -14.92\pm   0.05}$ & $\mathit{  -15.16\pm   0.09}$&$\mathit{  -14.69\pm   0.03}$ & $\mathit{  -14.92\pm   0.07}$&$\mathit{  -14.50\pm   0.03}$ & $\mathit{  -14.71\pm   0.06}$\\
   97&$\mathbf{  -14.79\pm   0.03}$ & $\mathbf{  -14.86\pm   0.09}$&$\mathbf{  -14.53\pm   0.02}$ & $\mathbf{  -14.63\pm   0.07}$&$\mathbf{  -14.43\pm   0.02}$ & $\mathbf{  -14.49\pm   0.07}$\\
   98&$\mathbf{  -14.50\pm   0.03}$ & $\mathbf{  -14.76\pm   0.08}$&$\mathit{  -14.46\pm   0.03}$ & $\mathit{  -14.71\pm   0.04}$&$\mathit{  -14.38\pm   0.03}$ & $\mathit{  -14.54\pm   0.04}$\\
   99&$\mathit{  -13.78\pm   0.04}$ & $\mathit{  -13.80\pm   0.06}$&$\mathit{  -13.92\pm   0.02}$ & $\mathit{  -13.98\pm   0.04}$&$\mathit{  -13.95\pm   0.03}$ & $\mathit{  -13.98\pm   0.03}$\\
  100&$\mathbf{  -15.01\pm   0.03}$ & $\mathbf{  -15.17\pm   0.05}$&$\mathbf{  -14.81\pm   0.02}$ & $\mathbf{  -15.00\pm   0.04}$&$\mathbf{  -14.61\pm   0.03}$ & $\mathbf{  -14.78\pm   0.03}$\\
  102&$\mathbf{  -14.77\pm   0.03}$ & $\mathbf{  -14.79\pm   0.06}$&$\mathbf{  -14.62\pm   0.03}$ & $\mathbf{  -14.59\pm   0.05}$&$\mathbf{  -14.51\pm   0.03}$ & $\mathbf{  -14.48\pm   0.06}$\\
  103&$\mathbf{  -14.93\pm   0.04}$ & $\mathbf{  -14.93\pm   0.09}$&$\mathbf{  -14.68\pm   0.03}$ & $\mathbf{  -14.73\pm   0.07}$&$\mathbf{  -14.49\pm   0.03}$ & $\mathbf{  -14.54\pm   0.08}$\\
  105&$\mathbf{  -15.11\pm   0.03}$ & $\mathbf{  -15.07\pm   0.09}$&$\mathbf{  -14.93\pm   0.03}$ & $\mathbf{  -14.91\pm   0.07}$&$\mathbf{  -14.76\pm   0.03}$ & $\mathbf{  -14.73\pm   0.08}$\\
  107&$\mathbf{  -15.19\pm   0.04}$ & $\mathbf{  -15.02\pm   0.08}$&$\mathbf{  -14.91\pm   0.03}$ & $\mathbf{  -14.76\pm   0.06}$&$\mathbf{  -14.71\pm   0.03}$ & $\mathbf{  -14.55\pm   0.07}$\\
  108&$\mathit{  -15.37\pm   0.07}$ & $\mathit{  -15.29\pm   0.11}$&$\mathit{  -15.06\pm   0.05}$ & $\mathit{  -14.99\pm   0.07}$&$\mathit{  -14.85\pm   0.06}$ & $\mathit{  -14.76\pm   0.09}$\\
  109&$\mathbf{  -15.18\pm   0.03}$ & $\mathbf{  -15.21\pm   0.08}$&$\mathbf{  -14.96\pm   0.02}$ & $\mathbf{  -14.99\pm   0.09}$&$\mathbf{  -14.73\pm   0.03}$ & $\mathbf{  -14.74\pm   0.08}$\\
  111&$\mathit{  -15.07\pm   0.04}$ & $\mathit{  -15.19\pm   0.10}$&$\mathit{  -14.85\pm   0.03}$ & $\mathit{  -14.93\pm   0.07}$&$\mathit{  -14.56\pm   0.03}$ & $\mathit{  -14.74\pm   0.07}$\\
  112&$\mathbf{  -14.63\pm   0.05}$ & $\mathbf{  -14.53\pm   0.10}$&$\mathbf{  -14.56\pm   0.04}$ & $\mathbf{  -14.47\pm   0.06}$&$\mathbf{  -14.41\pm   0.05}$ & $\mathbf{  -14.36\pm   0.05}$\\
  113&$\mathit{  -14.75\pm   0.05}$ & $\mathit{  -14.79\pm   0.14}$&$\mathit{  -14.63\pm   0.03}$ & $\mathit{  -14.73\pm   0.09}$&$\mathit{  -14.49\pm   0.03}$ & $\mathit{  -14.57\pm   0.09}$\\
  114&$\mathit{  -14.86\pm   0.04}$ & $\mathit{  -15.01\pm   0.11}$&$\mathit{  -14.62\pm   0.03}$ & $\mathit{  -14.74\pm   0.10}$&$\mathit{  -14.42\pm   0.04}$ & $\mathit{  -14.55\pm   0.08}$\\
  115&$\mathbf{  -15.53\pm   0.04}$ & $\mathbf{  -15.26\pm   0.11}$&$\mathbf{  -15.31\pm   0.03}$ & $\mathbf{  -15.02\pm   0.07}$&$\mathbf{  -15.03\pm   0.04}$ & $\mathbf{  -14.79\pm   0.07}$\\
  116&$\mathit{  -14.48\pm   0.05}$ & $\mathit{  -14.76\pm   0.08}$&$\mathit{  -14.32\pm   0.05}$ & $\mathit{  -14.61\pm   0.08}$&$\mathit{  -14.13\pm   0.05}$ & $\mathit{  -14.42\pm   0.06}$\\
  117&$\mathbf{  -15.28\pm   0.06}$ & $\mathbf{  -15.20\pm   0.08}$&$\mathbf{  -15.03\pm   0.04}$ & $\mathbf{  -14.96\pm   0.05}$&$\mathbf{  -14.82\pm   0.04}$ & $\mathbf{  -14.76\pm   0.06}$\\
  118&$\mathbf{  -15.33\pm   0.05}$ & $\mathbf{  -15.25\pm   0.12}$&$\mathbf{  -15.07\pm   0.04}$ & $\mathbf{  -14.99\pm   0.09}$&$\mathbf{  -14.86\pm   0.05}$ & $\mathbf{  -14.76\pm   0.09}$\\
\enddata
\end{deluxetable}

\begin{deluxetable}{ccccccc}
\tablecolumns{7}
\tablewidth{0pc}
\tabletypesize{\tiny}
\tablecaption{True and inferred peak absolute magnitudes from validation using the  $z=0.75$ filter set. \label{sample075:tab}} 
 \tablehead{
\colhead{}&\multicolumn{2}{c}{$r$}&\multicolumn{2}{c}{$i$}&\multicolumn{2}{c}{$z$}\\
\colhead{SN \#}&\colhead{true}&\colhead{inferred}&\colhead{true}&\colhead{inferred}&\colhead{true}&\colhead{inferred}
}
\startdata
    0&$\mathbf{  -14.83\pm   0.07}$ & $\mathbf{  -14.83\pm   0.10}$&$\mathbf{  -15.18\pm   0.04}$ & $\mathbf{  -15.17\pm   0.06}$&$\mathbf{  -14.73\pm   0.04}$ & $\mathbf{  -14.74\pm   0.05}$\\
    1&$\mathbf{  -14.67\pm   0.05}$ & $\mathbf{  -14.58\pm   0.09}$&$\mathbf{  -15.04\pm   0.02}$ & $\mathbf{  -14.96\pm   0.09}$&$\mathbf{  -14.68\pm   0.02}$ & $\mathbf{  -14.64\pm   0.06}$\\
    3&$\mathbf{  -14.89\pm   0.05}$ & $\mathbf{  -14.89\pm   0.10}$&$\mathbf{  -15.18\pm   0.03}$ & $\mathbf{  -15.20\pm   0.08}$&$\mathbf{  -14.78\pm   0.03}$ & $\mathbf{  -14.78\pm   0.05}$\\
    4&$\mathbf{  -14.56\pm   0.07}$ & $\mathbf{  -14.34\pm   0.13}$&$\mathbf{  -15.03\pm   0.03}$ & $\mathbf{  -14.81\pm   0.11}$&$\mathbf{  -14.60\pm   0.03}$ & $\mathbf{  -14.40\pm   0.10}$\\
    6&$\mathbf{  -14.81\pm   0.07}$ & $\mathbf{  -14.58\pm   0.14}$&$\mathbf{  -15.22\pm   0.03}$ & $\mathbf{  -14.99\pm   0.07}$&$\mathbf{  -14.79\pm   0.03}$ & $\mathbf{  -14.55\pm   0.09}$\\
    7&$\mathit{  -14.89\pm   0.06}$ & $\mathit{  -15.01\pm   0.12}$&$\mathit{  -15.12\pm   0.03}$ & $\mathit{  -15.22\pm   0.09}$&$\mathit{  -14.70\pm   0.03}$ & $\mathit{  -14.82\pm   0.07}$\\
    8&$\mathbf{  -14.82\pm   0.05}$ & $\mathbf{  -14.65\pm   0.07}$&$\mathbf{  -15.16\pm   0.05}$ & $\mathbf{  -15.01\pm   0.10}$&$\mathbf{  -14.73\pm   0.05}$ & $\mathbf{  -14.55\pm   0.05}$\\
    9&$\mathbf{  -14.82\pm   0.05}$ & $\mathbf{  -14.90\pm   0.09}$&$\mathbf{  -15.09\pm   0.02}$ & $\mathbf{  -15.15\pm   0.07}$&$\mathbf{  -14.69\pm   0.02}$ & $\mathbf{  -14.76\pm   0.06}$\\
   10&$\mathit{  -15.02\pm   0.06}$ & $\mathit{  -14.94\pm   0.11}$&$\mathit{  -15.19\pm   0.04}$ & $\mathit{  -15.07\pm   0.06}$&$\mathit{  -14.87\pm   0.03}$ & $\mathit{  -14.76\pm   0.06}$\\
   12&$\mathbf{  -14.86\pm   0.06}$ & $\mathbf{  -14.95\pm   0.12}$&$\mathbf{  -15.12\pm   0.04}$ & $\mathbf{  -15.18\pm   0.10}$&$\mathbf{  -14.77\pm   0.03}$ & $\mathbf{  -14.87\pm   0.10}$\\
   13&$\mathit{  -14.02\pm   0.06}$ & $\mathit{  -14.19\pm   0.12}$&$\mathit{  -14.54\pm   0.04}$ & $\mathit{  -14.73\pm   0.09}$&$\mathit{  -14.18\pm   0.04}$ & $\mathit{  -14.41\pm   0.09}$\\
   14&$\mathbf{  -14.33\pm   0.05}$ & $\mathbf{  -14.28\pm   0.15}$&$\mathbf{  -14.82\pm   0.03}$ & $\mathbf{  -14.80\pm   0.16}$&$\mathbf{  -14.47\pm   0.02}$ & $\mathbf{  -14.38\pm   0.12}$\\
   17&$\mathbf{  -14.86\pm   0.07}$ & $\mathbf{  -14.58\pm   0.14}$&$\mathbf{  -15.24\pm   0.04}$ & $\mathbf{  -14.95\pm   0.11}$&$\mathbf{  -14.88\pm   0.03}$ & $\mathbf{  -14.58\pm   0.12}$\\
   19&$\mathit{  -13.28\pm   0.06}$ & $\mathit{  -13.89\pm   0.11}$&$\mathit{  -13.87\pm   0.03}$ & $\mathit{  -14.49\pm   0.05}$&$\mathit{  -13.68\pm   0.03}$ & $\mathit{  -14.28\pm   0.05}$\\
   21&$\mathbf{  -14.02\pm   0.04}$ & $\mathbf{  -14.07\pm   0.09}$&$\mathbf{  -14.52\pm   0.04}$ & $\mathbf{  -14.58\pm   0.07}$&$\mathbf{  -14.21\pm   0.03}$ & $\mathbf{  -14.31\pm   0.06}$\\
   22&$\mathit{  -15.24\pm   0.07}$ & $\mathit{  -15.15\pm   0.12}$&$\mathit{  -15.38\pm   0.03}$ & $\mathit{  -15.28\pm   0.09}$&$\mathit{  -14.94\pm   0.03}$ & $\mathit{  -14.86\pm   0.07}$\\
   24&$\mathit{  -14.23\pm   0.06}$ & $\mathit{  -14.33\pm   0.10}$&$\mathit{  -14.66\pm   0.04}$ & $\mathit{  -14.77\pm   0.09}$&$\mathit{  -14.40\pm   0.03}$ & $\mathit{  -14.45\pm   0.07}$\\
   27&$\mathbf{  -15.18\pm   0.06}$ & $\mathbf{  -15.18\pm   0.09}$&$\mathbf{  -15.32\pm   0.04}$ & $\mathbf{  -15.29\pm   0.05}$&$\mathbf{  -14.93\pm   0.04}$ & $\mathbf{  -14.89\pm   0.04}$\\
   30&$\mathbf{  -14.74\pm   0.06}$ & $\mathbf{  -14.84\pm   0.10}$&$\mathbf{  -15.00\pm   0.03}$ & $\mathbf{  -15.15\pm   0.07}$&$\mathbf{  -14.66\pm   0.03}$ & $\mathbf{  -14.82\pm   0.09}$\\
   33&$\mathit{  -14.77\pm   0.05}$ & $\mathit{  -14.91\pm   0.08}$&$\mathit{  -15.05\pm   0.03}$ & $\mathit{  -15.18\pm   0.05}$&$\mathit{  -14.70\pm   0.03}$ & $\mathit{  -14.81\pm   0.07}$\\
   36&$\mathit{  -15.06\pm   0.06}$ & $\mathit{  -15.10\pm   0.13}$&$\mathit{  -15.23\pm   0.04}$ & $\mathit{  -15.26\pm   0.08}$&$\mathit{  -14.86\pm   0.03}$ & $\mathit{  -14.88\pm   0.08}$\\
   38&$\mathbf{  -15.10\pm   0.06}$ & $\mathbf{  -15.03\pm   0.11}$&$\mathbf{  -15.35\pm   0.03}$ & $\mathbf{  -15.30\pm   0.07}$&$\mathbf{  -14.91\pm   0.03}$ & $\mathbf{  -14.90\pm   0.08}$\\
   39&$\mathit{  -14.99\pm   0.05}$ & $\mathit{  -14.98\pm   0.10}$&$\mathit{  -15.27\pm   0.03}$ & $\mathit{  -15.31\pm   0.07}$&$\mathit{  -14.83\pm   0.03}$ & $\mathit{  -14.83\pm   0.05}$\\
   45&$\mathit{  -15.18\pm   0.08}$ & $\mathit{  -15.10\pm   0.11}$&$\mathit{  -15.41\pm   0.07}$ & $\mathit{  -15.34\pm   0.08}$&$\mathit{  -14.97\pm   0.06}$ & $\mathit{  -14.90\pm   0.04}$\\
   47&$\mathit{  -14.44\pm   0.07}$ & $\mathit{  -14.39\pm   0.16}$&$\mathit{  -14.89\pm   0.03}$ & $\mathit{  -14.87\pm   0.10}$&$\mathit{  -14.63\pm   0.03}$ & $\mathit{  -14.55\pm   0.09}$\\
   49&$\mathit{  -14.57\pm   0.05}$ & $\mathit{  -14.47\pm   0.14}$&$\mathit{  -15.00\pm   0.04}$ & $\mathit{  -14.90\pm   0.14}$&$\mathit{  -14.61\pm   0.03}$ & $\mathit{  -14.54\pm   0.12}$\\
   54&$\mathit{  -14.96\pm   0.07}$ & $\mathit{  -14.81\pm   0.14}$&$\mathit{  -15.28\pm   0.05}$ & $\mathit{  -15.13\pm   0.11}$&$\mathit{  -14.92\pm   0.04}$ & $\mathit{  -14.75\pm   0.07}$\\
   55&$\mathbf{  -14.60\pm   0.04}$ & $\mathbf{  -14.63\pm   0.11}$&$\mathbf{  -14.98\pm   0.03}$ & $\mathbf{  -14.99\pm   0.07}$&$\mathbf{  -14.57\pm   0.03}$ & $\mathbf{  -14.58\pm   0.08}$\\
   57&$\mathbf{  -15.14\pm   0.04}$ & $\mathbf{  -14.96\pm   0.11}$&$\mathbf{  -15.31\pm   0.03}$ & $\mathbf{  -15.21\pm   0.07}$&$\mathbf{  -14.96\pm   0.03}$ & $\mathbf{  -14.83\pm   0.06}$\\
   59&$\mathbf{  -14.73\pm   0.06}$ & $\mathbf{  -14.76\pm   0.09}$&$\mathbf{  -15.04\pm   0.03}$ & $\mathbf{  -15.06\pm   0.06}$&$\mathbf{  -14.63\pm   0.03}$ & $\mathbf{  -14.70\pm   0.05}$\\
   62&$\mathbf{  -14.90\pm   0.05}$ & $\mathbf{  -14.88\pm   0.09}$&$\mathbf{  -15.20\pm   0.03}$ & $\mathbf{  -15.21\pm   0.08}$&$\mathbf{  -14.77\pm   0.03}$ & $\mathbf{  -14.76\pm   0.07}$\\
   63&$\mathit{  -14.36\pm   0.05}$ & $\mathit{  -14.24\pm   0.10}$&$\mathit{  -14.88\pm   0.04}$ & $\mathit{  -14.73\pm   0.11}$&$\mathit{  -14.51\pm   0.03}$ & $\mathit{  -14.38\pm   0.09}$\\
   66&$\mathit{  -14.33\pm   0.06}$ & $\mathit{  -14.35\pm   0.14}$&$\mathit{  -14.78\pm   0.04}$ & $\mathit{  -14.82\pm   0.09}$&$\mathit{  -14.45\pm   0.03}$ & $\mathit{  -14.42\pm   0.10}$\\
   67&$\mathbf{  -15.25\pm   0.06}$ & $\mathbf{  -15.14\pm   0.10}$&$\mathbf{  -15.42\pm   0.05}$ & $\mathbf{  -15.30\pm   0.09}$&$\mathbf{  -15.06\pm   0.04}$ & $\mathbf{  -14.94\pm   0.06}$\\
   69&$\mathbf{  -14.58\pm   0.05}$ & $\mathbf{  -14.41\pm   0.13}$&$\mathbf{  -15.03\pm   0.05}$ & $\mathbf{  -14.90\pm   0.11}$&$\mathbf{  -14.65\pm   0.04}$ & $\mathbf{  -14.53\pm   0.12}$\\
   70&$\mathit{  -14.30\pm   0.07}$ & $\mathit{  -14.43\pm   0.14}$&$\mathit{  -14.80\pm   0.04}$ & $\mathit{  -14.99\pm   0.12}$&$\mathit{  -14.39\pm   0.03}$ & $\mathit{  -14.55\pm   0.11}$\\
   71&$\mathit{  -14.40\pm   0.05}$ & $\mathit{  -14.23\pm   0.08}$&$\mathit{  -14.93\pm   0.03}$ & $\mathit{  -14.74\pm   0.11}$&$\mathit{  -14.59\pm   0.03}$ & $\mathit{  -14.40\pm   0.09}$\\
   73&$\mathit{  -14.84\pm   0.05}$ & $\mathit{  -14.56\pm   0.11}$&$\mathit{  -15.13\pm   0.04}$ & $\mathit{  -14.83\pm   0.09}$&$\mathit{  -14.80\pm   0.03}$ & $\mathit{  -14.54\pm   0.07}$\\
   74&$\mathit{  -14.23\pm   0.05}$ & $\mathit{  -14.58\pm   0.13}$&$\mathit{  -14.68\pm   0.03}$ & $\mathit{  -14.99\pm   0.12}$&$\mathit{  -14.28\pm   0.03}$ & $\mathit{  -14.64\pm   0.08}$\\
   76&$\mathit{  -14.70\pm   0.06}$ & $\mathit{  -14.68\pm   0.08}$&$\mathit{  -15.04\pm   0.04}$ & $\mathit{  -15.02\pm   0.05}$&$\mathit{  -14.70\pm   0.05}$ & $\mathit{  -14.66\pm   0.05}$\\
   79&$\mathit{  -14.12\pm   0.07}$ & $\mathit{  -14.10\pm   0.11}$&$\mathit{  -14.74\pm   0.03}$ & $\mathit{  -14.71\pm   0.06}$&$\mathit{  -14.39\pm   0.04}$ & $\mathit{  -14.35\pm   0.06}$\\
   81&$\mathbf{  -14.67\pm   0.04}$ & $\mathbf{  -14.49\pm   0.09}$&$\mathbf{  -15.03\pm   0.03}$ & $\mathbf{  -14.78\pm   0.09}$&$\mathbf{  -14.75\pm   0.02}$ & $\mathbf{  -14.53\pm   0.06}$\\
   82&$\mathbf{  -14.77\pm   0.05}$ & $\mathbf{  -14.79\pm   0.08}$&$\mathbf{  -15.13\pm   0.03}$ & $\mathbf{  -15.13\pm   0.09}$&$\mathbf{  -14.73\pm   0.03}$ & $\mathbf{  -14.73\pm   0.06}$\\
   84&$\mathit{  -14.66\pm   0.04}$ & $\mathit{  -14.72\pm   0.13}$&$\mathit{  -14.97\pm   0.03}$ & $\mathit{  -15.06\pm   0.11}$&$\mathit{  -14.58\pm   0.03}$ & $\mathit{  -14.60\pm   0.08}$\\
   85&$\mathbf{  -14.58\pm   0.05}$ & $\mathbf{  -14.78\pm   0.05}$&$\mathbf{  -14.92\pm   0.03}$ & $\mathbf{  -15.14\pm   0.03}$&$\mathbf{  -14.47\pm   0.03}$ & $\mathbf{  -14.68\pm   0.04}$\\
   88&$\mathbf{  -15.27\pm   0.06}$ & $\mathbf{  -15.24\pm   0.11}$&$\mathbf{  -15.36\pm   0.03}$ & $\mathbf{  -15.33\pm   0.09}$&$\mathbf{  -15.00\pm   0.03}$ & $\mathbf{  -15.00\pm   0.04}$\\
   89&$\mathbf{  -15.07\pm   0.06}$ & $\mathbf{  -14.98\pm   0.10}$&$\mathbf{  -15.34\pm   0.03}$ & $\mathbf{  -15.25\pm   0.08}$&$\mathbf{  -14.91\pm   0.03}$ & $\mathbf{  -14.87\pm   0.07}$\\
   90&$\mathbf{  -14.51\pm   0.07}$ & $\mathbf{  -14.59\pm   0.14}$&$\mathbf{  -14.93\pm   0.03}$ & $\mathbf{  -14.99\pm   0.10}$&$\mathbf{  -14.53\pm   0.04}$ & $\mathbf{  -14.59\pm   0.09}$\\
   91&$\mathit{  -14.51\pm   0.07}$ & $\mathit{  -14.58\pm   0.09}$&$\mathit{  -14.94\pm   0.04}$ & $\mathit{  -15.02\pm   0.06}$&$\mathit{  -14.54\pm   0.04}$ & $\mathit{  -14.61\pm   0.04}$\\
   94&$\mathbf{  -14.53\pm   0.05}$ & $\mathbf{  -14.74\pm   0.13}$&$\mathbf{  -14.95\pm   0.03}$ & $\mathbf{  -15.20\pm   0.10}$&$\mathbf{  -14.54\pm   0.03}$ & $\mathbf{  -14.74\pm   0.09}$\\
   95&$\mathbf{  -14.91\pm   0.05}$ & $\mathbf{  -14.87\pm   0.10}$&$\mathbf{  -15.22\pm   0.03}$ & $\mathbf{  -15.18\pm   0.07}$&$\mathbf{  -14.86\pm   0.03}$ & $\mathbf{  -14.82\pm   0.05}$\\
   96&$\mathit{  -14.33\pm   0.06}$ & $\mathit{  -14.54\pm   0.13}$&$\mathit{  -14.83\pm   0.03}$ & $\mathit{  -15.04\pm   0.13}$&$\mathit{  -14.47\pm   0.04}$ & $\mathit{  -14.65\pm   0.11}$\\
   97&$\mathit{  -14.10\pm   0.05}$ & $\mathit{  -14.16\pm   0.13}$&$\mathit{  -14.68\pm   0.03}$ & $\mathit{  -14.72\pm   0.13}$&$\mathit{  -14.32\pm   0.02}$ & $\mathit{  -14.41\pm   0.10}$\\
   98&$\mathit{  -14.17\pm   0.04}$ & $\mathit{  -14.79\pm   0.09}$&$\mathit{  -14.44\pm   0.03}$ & $\mathit{  -15.13\pm   0.06}$&$\mathit{  -14.23\pm   0.02}$ & $\mathit{  -14.76\pm   0.05}$\\
   99&$\mathit{  -13.00\pm   0.06}$ & $\mathit{  -13.43\pm   0.10}$&$\mathit{  -13.75\pm   0.03}$ & $\mathit{  -14.20\pm   0.05}$&$\mathit{  -13.69\pm   0.03}$ & $\mathit{  -14.04\pm   0.05}$\\
  100&$\mathit{  -14.52\pm   0.07}$ & $\mathit{  -14.60\pm   0.11}$&$\mathit{  -14.91\pm   0.03}$ & $\mathit{  -15.01\pm   0.06}$&$\mathit{  -14.57\pm   0.03}$ & $\mathit{  -14.68\pm   0.06}$\\
  102&$\mathbf{  -14.34\pm   0.04}$ & $\mathbf{  -14.62\pm   0.11}$&$\mathbf{  -14.69\pm   0.03}$ & $\mathbf{  -14.90\pm   0.07}$&$\mathbf{  -14.38\pm   0.03}$ & $\mathbf{  -14.64\pm   0.09}$\\
  103&$\mathbf{  -14.50\pm   0.05}$ & $\mathbf{  -14.55\pm   0.12}$&$\mathbf{  -14.86\pm   0.03}$ & $\mathbf{  -14.91\pm   0.07}$&$\mathbf{  -14.44\pm   0.03}$ & $\mathbf{  -14.48\pm   0.09}$\\
  105&$\mathbf{  -14.72\pm   0.05}$ & $\mathbf{  -14.80\pm   0.11}$&$\mathbf{  -15.03\pm   0.03}$ & $\mathbf{  -15.12\pm   0.07}$&$\mathbf{  -14.68\pm   0.03}$ & $\mathbf{  -14.74\pm   0.11}$\\
  107&$\mathbf{  -14.75\pm   0.05}$ & $\mathbf{  -14.67\pm   0.10}$&$\mathbf{  -15.10\pm   0.03}$ & $\mathbf{  -15.01\pm   0.07}$&$\mathbf{  -14.66\pm   0.03}$ & $\mathbf{  -14.59\pm   0.07}$\\
  108&$\mathit{  -14.92\pm   0.08}$ & $\mathit{  -14.83\pm   0.14}$&$\mathit{  -15.29\pm   0.04}$ & $\mathit{  -15.21\pm   0.10}$&$\mathit{  -14.83\pm   0.06}$ & $\mathit{  -14.75\pm   0.09}$\\
  109&$\mathbf{  -14.85\pm   0.06}$ & $\mathbf{  -14.97\pm   0.13}$&$\mathbf{  -15.10\pm   0.04}$ & $\mathbf{  -15.20\pm   0.10}$&$\mathbf{  -14.72\pm   0.03}$ & $\mathbf{  -14.82\pm   0.09}$\\
  111&$\mathit{  -14.54\pm   0.05}$ & $\mathit{  -14.51\pm   0.10}$&$\mathit{  -14.98\pm   0.04}$ & $\mathit{  -14.94\pm   0.07}$&$\mathit{  -14.62\pm   0.03}$ & $\mathit{  -14.60\pm   0.06}$\\
  112&$\mathit{  -14.10\pm   0.07}$ & $\mathit{  -14.17\pm   0.15}$&$\mathit{  -14.59\pm   0.05}$ & $\mathit{  -14.72\pm   0.10}$&$\mathit{  -14.33\pm   0.04}$ & $\mathit{  -14.46\pm   0.08}$\\
  113&$\mathit{  -14.27\pm   0.06}$ & $\mathit{  -14.33\pm   0.11}$&$\mathit{  -14.64\pm   0.04}$ & $\mathit{  -14.70\pm   0.09}$&$\mathit{  -14.41\pm   0.03}$ & $\mathit{  -14.50\pm   0.06}$\\
  114&$\mathit{  -14.34\pm   0.07}$ & $\mathit{  -14.53\pm   0.16}$&$\mathit{  -14.81\pm   0.04}$ & $\mathit{  -15.06\pm   0.12}$&$\mathit{  -14.39\pm   0.04}$ & $\mathit{  -14.61\pm   0.09}$\\
  115&$\mathbf{  -15.18\pm   0.07}$ & $\mathbf{  -14.88\pm   0.12}$&$\mathbf{  -15.44\pm   0.04}$ & $\mathbf{  -15.15\pm   0.09}$&$\mathbf{  -15.06\pm   0.03}$ & $\mathbf{  -14.82\pm   0.10}$\\
  116&$\mathit{  -13.91\pm   0.06}$ & $\mathit{  -14.25\pm   0.12}$&$\mathit{  -14.44\pm   0.05}$ & $\mathit{  -14.78\pm   0.08}$&$\mathit{  -14.10\pm   0.05}$ & $\mathit{  -14.45\pm   0.06}$\\
  117&$\mathbf{  -14.88\pm   0.08}$ & $\mathbf{  -14.84\pm   0.14}$&$\mathbf{  -15.17\pm   0.05}$ & $\mathbf{  -15.12\pm   0.09}$&$\mathbf{  -14.79\pm   0.03}$ & $\mathbf{  -14.76\pm   0.08}$\\
  118&$\mathit{  -14.87\pm   0.06}$ & $\mathit{  -14.57\pm   0.15}$&$\mathit{  -15.24\pm   0.05}$ & $\mathit{  -14.96\pm   0.09}$&$\mathit{  -14.83\pm   0.05}$ & $\mathit{  -14.53\pm   0.08}$\\
\enddata
\end{deluxetable}
